On Moduli Stabilisation and de Sitter Vacua in MSSM Heterotic Orbifolds

We study the problem of moduli stabilisation in explicit heterotic orbifold compactifications, whose spectra contain the MSSM plus some vector-like exotics that can be decoupled. Considering all the bulk moduli, we obtain the 4D low energy effective action for the compactification, which has contributions from various, computable, perturbative and non-perturbative effects. Hidden sector gaugino condensation and string worldsheet instantons result in a combination of racetrack, KKLT and cusp-form contributions to the superpotential, which lift all the bulk moduli directions. We point out the properties observed in our concrete models, which tend to be missed when only "generic" features of a model are assumed. We search for interesting vacua and find several de Sitter solutions, but -- so far -- they all turn out to be unstable.

==> (inline-0) <==
\begin{longtable}{|@{}c@{}|@{}l@{}|@{}rrrrrrr|@{}rrr|@{}r|l|}
\caption{The spectrum of the \Z6--II Model I.  We denote the fixed points, $f$,  in the $\vartheta^k$
  (un)twisted sector, with their (real) lattice coordinates.  A pair of coordinates $(-,-)$ indicates that the corresponding torus is left fixed
  in the sector.  We give the representations under $SU(3)_C \times SU(2)_L \times SO(8) \times SU(3)$ respectively, and the  \U1 charges $q_i$ with respect to the
  basis of generators given above.   $n^i$ and $\ell^i$ are the K\"ahler and complex structure modular weights in the $i$th torus.} 
\label{tab:4DSpectrumModel}
\\
\hline
\ \ \ $f$ & \ \ \ Repr. & $q_\mathrm{X}$ & $q_{Y}$ & $q_{3}$ & $q_{4}$ & $q_{5}$ & $q_{6}$ & $q_{7}$ & $n^1$ & $n^2$ & $n^3$ & $\ell^3$ & \!\!Label\!\! \\
\hline\hline
\endfirsthead
\hline
\ \ \ $f$ & \ \ \ Repr. & $q_\mathrm{X}$ & $q_{Y}$ & $q_{3}$ & $q_{4}$ & $q_{5}$ & $q_{6}$ & $q_{7}$ & $n^1$ & $n^2$ & $n^3$ & $\ell^3$ & \!\!Label\!\! \\
\hline\hline
\endhead
\hline
\multicolumn{14}{|r|}{{\it continued ...}$\phantom{_{6}^6}$}\\
\hline
\endfoot
\hline
\endlastfoot
\multicolumn{14}{|l|}{$\vartheta^0$ sector}\\
\hline
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{4}{3 }$ & $0$ & $-138$ & $-123$ & $123$ & $\frac{15}{2 }$ & $\frac{105}{2 }$ &  $-1$ & $0$ & $0$ &  $0$ & $n_{1}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{2}{3 }$ & $-1$ & $156$ & $-168$ & $-78$ & $\frac{3}{2 }$ & $\frac{21}{2 }$ &  $-1$ & $0$ & $0$ &  $0$ & $\overline{e}_{1}$\\
 & $(\boldsymbol{\overline{3}}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{2}{3 }$ & $\frac{2}{3 }$ & $156$ & $-168$ & $-78$ & $\frac{3}{2 }$ & $\frac{21}{2 }$ &  $-1$ & $0$ & $0$ &  $0$ & $\bar{u}_{1}$\\
\  & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{8}, \boldsymbol{1})$ & $\frac{7}{3 }$ & $0$ & $-63$ & $-105$ & $105$ & $21$ & $-15$ &  $0$ & $-1$ & $0$ &  $0$ & $\widetilde{N}_{2}$\\
 & $(\boldsymbol{3}, \boldsymbol{2}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{4}{3 }$ & $-\frac{1}{6 }$ & $-210$ & $78$ & $-78$ & $\frac{3}{2 }$ & $\frac{21}{2 }$ &  $0$ & $-1$ & $0$ &  $0$ & $q_{1}$\\
  & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1}, \boldsymbol{1})$ & $2$ & $\frac{1}{2 }$ & $-54$ & $-90$ & $-156$ & $3$ & $21$ &  $0$ & $0$ & $-1$ &  $-1$ & $l_{1}$\\
 & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1}, \boldsymbol{1})$ & $-2$ & $-\frac{1}{2 }$ & $54$ & $90$ & $156$ & $-3$ & $-21$ &  $0$ & $0$ & $-1$ &  $-1$ & $\overline{l}_{1}$\\
\hline
\hline
\multicolumn{14}{|l|}{$\vartheta^2$ sector}\\
\hline
{\tiny$(0, 0, 0, 0, -, -)$}  & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{4}{9 }$ & $0$ & $12$ & $234$ & $-70$ & $-14$ & $10$ &  $-\frac{1}{3}$ &  $-\frac{5}{3}$ &  $0$ &  $0$ & $n_{3}$\\
 & $(\boldsymbol{3}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{22}{9 }$ & $\frac{1}{3 }$ & $66$ & $3$ & $-85$ & $-17$ & $-11$ &  $-\frac{1}{3}$ &  $-\frac{2}{3}$ &  $0$ &  $0$ & $d_{1}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{\overline{3}})$ & $\frac{14}{9 }$ & $0$ & $-42$ & $144$ & $20$ & $61$ & $-5$ &  $-\frac{1}{3}$ &  $-\frac{2}{3}$ &  $0$ &  $0$ & $\overline{N}'_{4}$\\
 & $(\boldsymbol{\overline{3}}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{16}{9 }$ & $-\frac{1}{3 }$ & $48$ & $-27$ & $-55$ & $-11$ & $31$ &  $-\frac{1}{3}$ &  $ -\frac{2}{3}$ &  $0$ &  $0$ & $\overline{d}_{1}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{3})$ & $\frac{20}{9 }$ & $0$ & $-60$ & $114$ & $50$ & $-47$ & $-5$ &  $-\frac{1}{3}$ &  $-\frac{2}{3}$ &  $0$ &  $0$ & $N'_{5}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{8}, \boldsymbol{1})$ & $\frac{17}{9 }$ & $0$ & $-51$ & $129$ & $35$ & $7$ & $-5$ &  $-\frac{1}{3}$ &  $-\frac{2}{3}$ &  $0$ &  $0$ & $\widetilde{N}_{6}$\\
{\tiny$(0, 0, \tfrac23, \tfrac13, -, -)$}  & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{8}{9 }$ & $0$ & $-198$ & $-9$ & $9$ & $-\frac{99}{2 }$ & $-\frac{45}{2 }$ &  $\frac{2}{3}$ &  $-\frac{2}{3}$ &  $0$ &  $0$ & $n_{7}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{20}{9 }$ & $0$ & $-60$ & $-207$ & $-39$ & $-42$ & $30$ &  $-\frac{1}{3}$ &  $-\frac{2}{3}$ &  $0$ &  $0$ & $n_{8}$\\
 & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{20}{9 }$ & $\frac{1}{2 }$ & $114$ & $-24$ & $24$ & $-\frac{93}{2 }$ & $-\frac{3}{2 }$ &  $-\frac{1}{3}$ &  $-\frac{2}{3}$ &  $0$ &  $0$ & $l_{2}$\\
{\tiny$(0, 0, \tfrac13, \tfrac23, -, -)$}  & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{16}{9 }$ & $0$ & $48$ & $-27$ & $109$ & $56$ & $-40$ &  $-\frac{1}{3}$ &  $-\frac{2}{3}$ &  $0$ &  $0$ & $n_{9}$\\
{\tiny$(\tfrac13, 0, 0, 0, -, -)$}  & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{4}{9 }$ & $0$ & $12$ & $234$ & $-70$ & $-14$ & $10$ &  $\frac{2}{3}$ &  $-\frac{2}{3}$ &  $0$ &  $0$ & $n_{10}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{4}{9 }$ & $0$ & $12$ & $234$ & $-70$ & $-14$ & $10$ &  $-\frac{1}{3}$ &  $-\frac{5}{3}$ &  $0$ &  $0$ & $n_{11}$\\
 & $(\boldsymbol{3}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{22}{9 }$ & $\frac{1}{3 }$ & $66$ & $3$ & $-85$ & $-17$ & $-11$ &  $-\frac{1}{3}$ &  $-\frac{2}{3}$ &  $0$ &  $0$ & $d_{2}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{\overline{3}})$ & $\frac{14}{9 }$ & $0$ & $-42$ & $144$ & $20$ & $61$ & $-5$ &  $-\frac{1}{3}$ &  $-\frac{2}{3}$ &  $0$ &  $0$ & $\overline{N}'_{12}$\\
 & $(\boldsymbol{\overline{3}}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{16}{9 }$ & $-\frac{1}{3 }$ & $48$ & $-27$ & $-55$ & $-11$ & $31$ &  $-\frac{1}{3}$ &  $ -\frac{2}{3}$ &  $0$ &  $0$ & $\overline{d}_{2}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{3})$ & $\frac{20}{9 }$ & $0$ & $-60$ & $114$ & $50$ & $-47$ & $-5$ &  $-\frac{1}{3}$ &  $-\frac{2}{3}$ &  $0$ &  $0$ & $N'_{13}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{8}, \boldsymbol{1})$ & $\frac{17}{9 }$ & $0$ & $-51$ & $129$ & $35$ & $7$ & $-5$ &  $-\frac{1}{3}$ &  $-\frac{2}{3}$ &  $0$ &  $0$ & $\widetilde{N}_{14}$\\
{\tiny$(\tfrac13, 0, \tfrac23, \tfrac13, -, -)$}  & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{8}{9 }$ & $0$ & $-198$ & $-9$ & $9$ & $-\frac{99}{2 }$ & $-\frac{45}{2 }$ &  $\frac{2}{3}$ &  $-\frac{2}{3}$ &  $0$ &  $0$ & $n_{15}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{8}{9 }$ & $0$ & $-198$ & $-9$ & $9$ & $-\frac{99}{2 }$ & $-\frac{45}{2 }$ &  $-\frac{1}{3}$ &  $-\frac{5}{3}$ &  $0$ &  $0$ & $n_{16}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{20}{9 }$ & $0$ & $-60$ & $-207$ & $-39$ & $-42$ & $30$ &  $-\frac{1}{3}$ &  $-\frac{2}{3}$ &  $0$ &  $0$ & $n_{17}$\\
 & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{2}{9 }$ & $-\frac{1}{2 }$ & $-6$ & $-117$ & $117$ & $-45$ & $9$ &  $-\frac{1}{3}$ &  $-\frac{2}{3}$ &  $0$ &  $0$ & $\overline{l}_{2}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{\overline{3}})$ & $-\frac{16}{9 }$ & $0$ & $-126$ & $111$ & $-111$ & $-\frac{33}{2 }$ & $-\frac{15}{2 }$ &  $-\frac{1}{3}$ &  $-\frac{2}{3}$ &  $0$ &  $0$ & $\overline{N}'_{18}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{3})$ & $\frac{2}{9 }$ & $0$ & $-180$ & $21$ & $-21$ & $\frac{117}{2 }$ & $-\frac{45}{2 }$ &  $-\frac{1}{3}$ &  $-\frac{2}{3}$ &  $0$ &  $0$ & $N'_{19}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{2}{9 }$ & $0$ & $168$ & $66$ & $180$ & $-\frac{99}{2 }$ & $-\frac{45}{2 }$ &  $-\frac{1}{3}$ &  $-\frac{2}{3}$ &  $0$ &  $0$ & $n_{20}$\\
 & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{20}{9 }$ & $\frac{1}{2 }$ & $114$ & $-24$ & $24$ & $-\frac{93}{2 }$ & $-\frac{3}{2 }$ &  $-\frac{1}{3}$ &  $-\frac{2}{3}$ &  $0$ &  $0$ & $l_{3}$\\
{\tiny$(\tfrac13, 0, \tfrac13, \tfrac23, -, -)$}  & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{4}{9 }$ & $0$ & $186$ & $-225$ & $61$ & $\frac{127}{2 }$ & $\frac{25}{2 }$ &  $-\frac{1}{3}$ &  $-\frac{2}{3}$ &  $0$ &  $0$ & $n_{21}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{8}, \boldsymbol{1})$ & $-\frac{4}{9 }$ & $0$ & $-162$ & $51$ & $31$ & $-28$ & $20$ &  $-\frac{1}{3}$ &  $-\frac{2}{3}$ &  $0$ &  $0$ & $\widetilde{N}_{22}$\\
 & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{2}{9 }$ & $\frac{1}{2 }$ & $-6$ & $-117$ & $-47$ & $59$ & $-19$ &  $-\frac{1}{3}$ &  $-\frac{2}{3}$ &  $0$ &  $0$ & $l_{4}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{16}{9 }$ & $0$ & $48$ & $-27$ & $109$ & $56$ & $-40$ &  $-\frac{1}{3}$ &  $-\frac{2}{3}$ &  $0$ &  $0$ & $n_{23}$\\
 & $(\boldsymbol{3}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{8}{9 }$ & $\frac{1}{3 }$ & $150$ & $36$ & $46$ & $\frac{121}{2 }$ & $-\frac{17}{2 }$ &  $-\frac{1}{3}$ &  $-\frac{2}{3}$ &  $0$ &  $0$ & $d_{3}$\\
\hline
\hline
\multicolumn{14}{|l|}{$\vartheta^3$ sector}\\
\hline
{\tiny$(0, 0, -, -, \tfrac12, 0)$}  & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{5}{3 }$ & $0$ & $45$ & $-246$ & $0$ & $0$ & $0$ &  $-\frac{1}{2}$ &  $0$ & $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $m_{1}$\\
 & $(\boldsymbol{\overline{3}}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{1}{3 }$ & $\frac{1}{6 }$ & $165$ & $168$ & $78$ & $-\frac{3}{2 }$ & $-\frac{21}{2 }$ &  $-\frac{1}{2}$ &  $0$ & $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $\overline{\delta}_{1}$\\
 & $(\boldsymbol{3}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{7}{3 }$ & $-\frac{1}{6 }$ & $111$ & $78$ & $-78$ & $\frac{3}{2 }$ & $\frac{21}{2 }$ &  $-\frac{1}{2}$ &  $0$ & $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $\delta_{1}$\\
{\tiny$(0, 0, -, -, \tfrac12, \tfrac12)$}  & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{5}{3 }$ & $0$ & $45$ & $-246$ & $0$ & $0$ & $0$ &  $-\frac{1}{2}$ &  $0$ & $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $m_{2}$\\
 & $(\boldsymbol{\overline{3}}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{1}{3 }$ & $\frac{1}{6 }$ & $165$ & $168$ & $78$ & $-\frac{3}{2 }$ & $-\frac{21}{2 }$ &  $-\frac{1}{2}$ &  $0$ & $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $\overline{\delta}_{2}$\\
 & $(\boldsymbol{3}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{7}{3 }$ & $-\frac{1}{6 }$ & $111$ & $78$ & $-78$ & $\frac{3}{2 }$ & $\frac{21}{2 }$ &  $-\frac{1}{2}$ &  $0$ & $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $\delta_{2}$\\
{\tiny$(\tfrac12, 0, -, -, 0, 0)$}  & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{3})$ & $-1$ & $0$ & $-147$ & $\frac{45}{2 }$ & $\frac{201}{2 }$ & $-54$ & $0$ &  $-\frac{1}{2}$ &  $0$ & $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $N'_{24}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{\overline{3}})$ & $1$ & $0$ & $147$ & $-\frac{45}{2 }$ & $-\frac{201}{2 }$ & $54$ & $0$ &  $-\frac{1}{2}$ &  $0$ & $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $\overline{N}'_{25}$\\
{\tiny$(\tfrac12, 0, -, -, 0, \tfrac12)$}  & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{3})$ & $-1$ & $0$ & $-147$ & $\frac{45}{2 }$ & $\frac{201}{2 }$ & $-54$ & $0$ &  $-\frac{1}{2}$ &  $0$ & $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $N'_{26}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{\overline{3}})$ & $1$ & $0$ & $147$ & $-\frac{45}{2 }$ & $-\frac{201}{2 }$ & $54$ & $0$ &  $-\frac{1}{2}$ &  $0$ & $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $\overline{N}'_{27}$\\
{\tiny$(\tfrac12, 0, -, -, \tfrac12, 0)$}  & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{5}{3 }$ & $0$ & $45$ & $-246$ & $0$ & $0$ & $0$ &  $-\frac{1}{2}$ &  $0$ & $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $m_{3}$\\
 & $(\boldsymbol{\overline{3}}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{1}{3 }$ & $\frac{1}{6 }$ & $165$ & $168$ & $78$ & $-\frac{3}{2 }$ & $-\frac{21}{2 }$ &  $-\frac{1}{2}$ &  $0$ & $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $\overline{\delta}_{3}$\\
 & $(\boldsymbol{3}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{1}{3 }$ & $-\frac{1}{6 }$ & $-165$ & $-168$ & $-78$ & $\frac{3}{2 }$ & $\frac{21}{2 }$ &  $-\frac{1}{2}$ &  $0$ & $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $\delta_{3}$\\
 & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{5}{3 }$ & $0$ & $-45$ & $246$ & $0$ & $0$ & $0$ &  $-\frac{1}{2}$ &  $0$ & $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $m_{4}$\\
 & $(\boldsymbol{\overline{3}}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{7}{3 }$ & $\frac{1}{6 }$ & $-111$ & $-78$ & $78$ & $-\frac{3}{2 }$ & $-\frac{21}{2 }$ &  $-\frac{1}{2}$ &  $0$ & $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $\overline{\delta}_{4}$\\
 & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1}, \boldsymbol{1})$ & $-1$ & $0$ & $-321$ & $0$ & $0$ & $0$ & $0$ &  $-\frac{1}{2}$ &  $0$ & $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $m_{5}$\\
 & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1}, \boldsymbol{1})$ & $1$ & $0$ & $321$ & $0$ & $0$ & $0$ & $0$ &  $-\frac{1}{2}$ &  $0$ & $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $m_{6}$\\
 & $(\boldsymbol{3}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{7}{3 }$ & $-\frac{1}{6 }$ & $111$ & $78$ & $-78$ & $\frac{3}{2 }$ & $\frac{21}{2 }$ &  $-\frac{1}{2}$ &  $0$ & $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $\delta_{4}$\\
{\tiny$(\tfrac12, 0, -, -, \tfrac12, \tfrac12)$}  & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{5}{3 }$ & $0$ & $45$ & $-246$ & $0$ & $0$ & $0$ &  $-\frac{1}{2}$ &  $0$ & $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $m_{7}$\\
 & $(\boldsymbol{\overline{3}}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{1}{3 }$ & $\frac{1}{6 }$ & $165$ & $168$ & $78$ & $-\frac{3}{2 }$ & $-\frac{21}{2 }$ &  $-\frac{1}{2}$ &  $0$ & $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $\overline{\delta}_{5}$\\
 & $(\boldsymbol{3}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{1}{3 }$ & $-\frac{1}{6 }$ & $-165$ & $-168$ & $-78$ & $\frac{3}{2 }$ & $\frac{21}{2 }$ &  $-\frac{1}{2}$ &  $0$ & $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $\delta_{5}$\\
 & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{5}{3 }$ & $0$ & $-45$ & $246$ & $0$ & $0$ & $0$ &  $-\frac{1}{2}$ &  $0$ & $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $m_{8}$\\
 & $(\boldsymbol{\overline{3}}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{7}{3 }$ & $\frac{1}{6 }$ & $-111$ & $-78$ & $78$ & $-\frac{3}{2 }$ & $-\frac{21}{2 }$ &  $-\frac{1}{2}$ &  $0$ & $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $\overline{\delta}_{6}$\\
 & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1}, \boldsymbol{1})$ & $-1$ & $0$ & $-321$ & $0$ & $0$ & $0$ & $0$ &  $-\frac{1}{2}$ &  $0$ & $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $m_{9}$\\
 & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1}, \boldsymbol{1})$ & $1$ & $0$ & $321$ & $0$ & $0$ & $0$ & $0$ &  $-\frac{1}{2}$ &  $0$ & $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $m_{10}$\\
 & $(\boldsymbol{3}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{7}{3 }$ & $-\frac{1}{6 }$ & $111$ & $78$ & $-78$ & $\frac{3}{2 }$ & $\frac{21}{2 }$ &  $-\frac{1}{2}$ &  $0$ & $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $\delta_{6}$\\
\hline
\hline
\multicolumn{14}{|l|}{$\vartheta^4$ sector}\\
\hline
{\tiny$(0, 0, 0, 0, -, -)$}  & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{4}{9 }$ & $0$ & $-12$ & $-234$ & $70$ & $14$ & $-10$ &  $-\frac{5}{3}$ &  $-\frac{1}{3}$ &  $0$ &  $0$ & $n_{28}$\\
{\tiny$(0, 0, \tfrac23, \tfrac13, -, -)$}  & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{8}{9 }$ & $0$ & $198$ & $9$ & $-9$ & $\frac{99}{2 }$ & $\frac{45}{2 }$ &  $-\frac{2}{3}$ &  $\frac{2}{3}$ &  $0$ &  $0$ & $n_{29}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{2}{9 }$ & $0$ & $-168$ & $-66$ & $-180$ & $\frac{99}{2 }$ & $\frac{45}{2 }$ &  $-\frac{2}{3}$ &  $-\frac{1}{3}$ &  $0$ &  $0$ & $n_{30}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{\overline{3}})$ & $-\frac{2}{9 }$ & $0$ & $180$ & $-21$ & $21$ & $-\frac{117}{2 }$ & $\frac{45}{2 }$ &  $-\frac{2}{3}$ &  $-\frac{1}{3}$ &  $0$ &  $0$ & $\overline{N}'_{31}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{3})$ & $\frac{16}{9 }$ & $0$ & $126$ & $-111$ & $111$ & $\frac{33}{2 }$ & $\frac{15}{2 }$ &  $-\frac{2}{3}$ &  $-\frac{1}{3}$ &  $0$ &  $0$ & $N'_{32}$\\
 & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{2}{9 }$ & $\frac{1}{2 }$ & $6$ & $117$ & $-117$ & $45$ & $-9$ &  $-\frac{2}{3}$ &  $-\frac{1}{3}$ &  $0$ &  $0$ & $l_{5}$\\
{\tiny$(0, 0, \tfrac13, \tfrac23, -, -)$}  & $(\boldsymbol{\overline{3}}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{8}{9 }$ & $-\frac{1}{3 }$ & $-150$ & $-36$ & $-46$ & $-\frac{121}{2 }$ & $\frac{17}{2 }$ &  $-\frac{2}{3}$ &  $-\frac{1}{3}$ &  $0$ &  $0$ & $\overline{d}_{3}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{8}, \boldsymbol{1})$ & $\frac{4}{9 }$ & $0$ & $162$ & $-51$ & $-31$ & $28$ & $-20$ &  $-\frac{2}{3}$ &  $-\frac{1}{3}$ &  $0$ &  $0$ & $\widetilde{N}_{33}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{4}{9 }$ & $0$ & $-186$ & $225$ & $-61$ & $-\frac{127}{2 }$ & $-\frac{25}{2 }$ &  $-\frac{2}{3}$ &  $-\frac{1}{3}$ &  $0$ &  $0$ & $n_{34}$\\
 & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{2}{9 }$ & $-\frac{1}{2 }$ & $6$ & $117$ & $47$ & $-59$ & $19$ &  $-\frac{2}{3}$ &  $-\frac{1}{3}$ &  $0$ &  $0$ & $\overline{l}_{3}$\\
{\tiny$(\tfrac13, 0, 0, 0, -, -)$}  & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{3})$ & $-\frac{14}{9 }$ & $0$ & $42$ & $-144$ & $-20$ & $-61$ & $5$ &  $-\frac{2}{3}$ &  $-\frac{1}{3}$ &  $0$ &  $0$ & $N'_{35}$\\
 & $(\boldsymbol{\overline{3}}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{22}{9 }$ & $-\frac{1}{3 }$ & $-66$ & $-3$ & $85$ & $17$ & $11$ &  $-\frac{2}{3}$ &  $-\frac{1}{3}$ &  $0$ &  $0$ & $\overline{d}_{4}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{4}{9 }$ & $0$ & $-12$ & $-234$ & $70$ & $14$ & $-10$ &  $-\frac{5}{3}$ &  $-\frac{1}{3}$ &  $0$ &  $0$ & $n_{36}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{4}{9 }$ & $0$ & $-12$ & $-234$ & $70$ & $14$ & $-10$ &  $-\frac{2}{3}$ &  $\frac{2}{3}$ &  $0$ &  $0$ & $n_{37}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{8}, \boldsymbol{1})$ & $-\frac{17}{9 }$ & $0$ & $51$ & $-129$ & $-35$ & $-7$ & $5$ &  $-\frac{2}{3}$ &  $-\frac{1}{3}$ &  $0$ &  $0$ & $\widetilde{N}_{38}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{\overline{3}})$ & $-\frac{20}{9 }$ & $0$ & $60$ & $-114$ & $-50$ & $47$ & $5$ &  $-\frac{2}{3}$ &  $-\frac{1}{3}$ &  $0$ &  $0$ & $\overline{N}'_{39}$\\
 & $(\boldsymbol{3}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{16}{9 }$ & $\frac{1}{3 }$ & $-48$ & $27$ & $55$ & $11$ & $-31$ &  $-\frac{2}{3}$ &  $-\frac{1}{3}$ &  $0$ &  $0$ & $d_{4}$\\
{\tiny$(\tfrac13, 0, \tfrac23, \tfrac13, -, -)$}  & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{8}{9 }$ & $0$ & $198$ & $9$ & $-9$ & $\frac{99}{2 }$ & $\frac{45}{2 }$ &  $-\frac{5}{3}$ &  $-\frac{1}{3}$ &  $0$ &  $0$ & $n_{40}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{8}{9 }$ & $0$ & $198$ & $9$ & $-9$ & $\frac{99}{2 }$ & $\frac{45}{2 }$ &  $-\frac{2}{3}$ &  $\frac{2}{3}$ &  $0$ &  $0$ & $n_{41}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{2}{9 }$ & $0$ & $-168$ & $-66$ & $-180$ & $\frac{99}{2 }$ & $\frac{45}{2 }$ &  $-\frac{2}{3}$ &  $-\frac{1}{3}$ &  $0$ &  $0$ & $n_{42}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{\overline{3}})$ & $-\frac{2}{9 }$ & $0$ & $180$ & $-21$ & $21$ & $-\frac{117}{2 }$ & $\frac{45}{2 }$ &  $-\frac{2}{3}$ &  $-\frac{1}{3}$ &  $0$ &  $0$ & $\overline{N}'_{43}$\\
 & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{20}{9 }$ & $-\frac{1}{2 }$ & $-114$ & $24$ & $-24$ & $\frac{93}{2 }$ & $\frac{3}{2 }$ &  $-\frac{2}{3}$ &  $-\frac{1}{3}$ &  $0$ &  $0$ & $\overline{l}_{4}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{3})$ & $\frac{16}{9 }$ & $0$ & $126$ & $-111$ & $111$ & $\frac{33}{2 }$ & $\frac{15}{2 }$ &  $-\frac{2}{3}$ &  $-\frac{1}{3}$ &  $0$ &  $0$ & $N'_{44}$\\
 & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{2}{9 }$ & $\frac{1}{2 }$ & $6$ & $117$ & $-117$ & $45$ & $-9$ &  $-\frac{2}{3}$ &  $-\frac{1}{3}$ &  $0$ &  $0$ & $l_{6}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{20}{9 }$ & $0$ & $60$ & $207$ & $39$ & $42$ & $-30$ &  $-\frac{2}{3}$ &  $-\frac{1}{3}$ &  $0$ &  $0$ & $n_{45}$\\
{\tiny$(\tfrac13, 0, \tfrac13, \tfrac23, -, -)$}  & $(\boldsymbol{\overline{3}}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{8}{9 }$ & $-\frac{1}{3 }$ & $-150$ & $-36$ & $-46$ & $-\frac{121}{2 }$ & $\frac{17}{2 }$ &  $-\frac{2}{3}$ &  $-\frac{1}{3}$ &  $0$ &  $0$ & $\overline{d}_{5}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{8}, \boldsymbol{1})$ & $\frac{4}{9 }$ & $0$ & $162$ & $-51$ & $-31$ & $28$ & $-20$ &  $-\frac{2}{3}$ &  $-\frac{1}{3}$ &  $0$ &  $0$ & $\widetilde{N}_{46}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{4}{9 }$ & $0$ & $-186$ & $225$ & $-61$ & $-\frac{127}{2 }$ & $-\frac{25}{2 }$ &  $-\frac{2}{3}$ &  $-\frac{1}{3}$ &  $0$ &  $0$ & $n_{47}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{16}{9 }$ & $0$ & $-48$ & $27$ & $-109$ & $-56$ & $40$ &  $-\frac{2}{3}$ &  $-\frac{1}{3}$ &  $0$ &  $0$ & $n_{48}$\\
 & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{2}{9 }$ & $-\frac{1}{2 }$ & $6$ & $117$ & $47$ & $-59$ & $19$ &  $-\frac{2}{3}$ &  $-\frac{1}{3}$ &  $0$ &  $0$ & $\overline{l}_{5}$\\
\hline
\hline
\multicolumn{14}{|l|}{$\vartheta^5$ sector}\\
\hline
{\tiny$(0, 0, 0, 0, 0, 0)$}  & $(\boldsymbol{\overline{3}}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{5}{9 }$ & $-\frac{1}{3 }$ & $-15$ & $\frac{57}{2 }$ & $\frac{25}{2 }$ & $\frac{5}{2 }$ & $-\frac{73}{2 }$ &  $-\frac{5}{6}$ &  $-\frac{2}{3}$ &  $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $\overline{d}_{6}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{5}{9 }$ & $0$ & $-189$ & $\frac{333}{2 }$ & $\frac{241}{2 }$ & $7$ & $-5$ &  $-\frac{11}{6}$ &  $-\frac{2}{3}$ &  $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $n_{49}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{5}{9 }$ & $0$ & $-189$ & $-\frac{309}{2 }$ & $-\frac{101}{2 }$ & $7$ & $-5$ &  $-\frac{17}{6}$ &  $-\frac{2}{3}$ &  $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $n_{50}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{5}{9 }$ & $0$ & $-189$ & $-\frac{309}{2 }$ & $-\frac{101}{2 }$ & $7$ & $-5$ &  $-\frac{5}{6}$ &  $-\frac{5}{3}$ &  $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $n_{51}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{11}{9 }$ & $-1$ & $-33$ & $-\frac{3}{2 }$ & $\frac{85}{2 }$ & $\frac{17}{2 }$ & $\frac{11}{2 }$ &  $-\frac{5}{6}$ &  $-\frac{2}{3}$ &  $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $\overline{e}_{2}$\\
 & $(\boldsymbol{\overline{3}}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{11}{9 }$ & $\frac{2}{3 }$ & $-33$ & $-\frac{3}{2 }$ & $\frac{85}{2 }$ & $\frac{17}{2 }$ & $\frac{11}{2 }$ &  $-\frac{5}{6}$ &  $-\frac{2}{3}$ &  $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $\overline{u}_{2}$\\
 & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{5}{9 }$ & $\frac{1}{2 }$ & $-15$ & $\frac{57}{2 }$ & $\frac{25}{2 }$ & $\frac{5}{2 }$ & $-\frac{73}{2 }$ &  $-\frac{5}{6}$ &  $-\frac{2}{3}$ &  $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $l_{7}$\\
 & $(\boldsymbol{3}, \boldsymbol{2}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{11}{9 }$ & $-\frac{1}{6 }$ & $-33$ & $-\frac{3}{2 }$ & $\frac{85}{2 }$ & $\frac{17}{2 }$ & $\frac{11}{2 }$ &  $-\frac{5}{6}$ &  $-\frac{2}{3}$ &  $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $q_{2}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{17}{9 }$ & $0$ & $-51$ & $-\frac{63}{2 }$ & $\frac{145}{2 }$ & $\frac{29}{2 }$ & $\frac{95}{2 }$ &  $-\frac{5}{6}$ &  $-\frac{2}{3}$ &  $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $n_{52}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{29}{9 }$ & $0$ & $87$ & $\frac{183}{2 }$ & $-\frac{101}{2 }$ & $7$ & $-5$ &  $-\frac{11}{6}$ &  $-\frac{2}{3}$ &  $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $n_{53}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{1}{9 }$ & $0$ & $177$ & $-\frac{159}{2 }$ & $\frac{241}{2 }$ & $7$ & $-5$ &  $-\frac{17}{6}$ &  $-\frac{2}{3}$ &  $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $n_{54}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{1}{9 }$ & $0$ & $177$ & $-\frac{159}{2 }$ & $\frac{241}{2 }$ & $7$ & $-5$ &  $-\frac{5}{6}$ &  $-\frac{5}{3}$ &  $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $n_{55}$\\
{\tiny$(0, 0, 0, 0, 0, \tfrac12)$}  & $(\boldsymbol{\overline{3}}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{5}{9 }$ & $-\frac{1}{3 }$ & $-15$ & $\frac{57}{2 }$ & $\frac{25}{2 }$ & $\frac{5}{2 }$ & $-\frac{73}{2 }$ &  $-\frac{5}{6}$ &  $-\frac{2}{3}$ &  $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $\overline{d}_{7}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{5}{9 }$ & $0$ & $-189$ & $\frac{333}{2 }$ & $\frac{241}{2 }$ & $7$ & $-5$ &  $-\frac{11}{6}$ &  $-\frac{2}{3}$ &  $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $n_{56}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{5}{9 }$ & $0$ & $-189$ & $-\frac{309}{2 }$ & $-\frac{101}{2 }$ & $7$ & $-5$ &  $-\frac{17}{6}$ &  $-\frac{2}{3}$ &  $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $n_{57}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{5}{9 }$ & $0$ & $-189$ &
 $-\frac{309}{2 }$ & $-\frac{101}{2 }$ & $7$ & $-5$ &  $-\frac{5}{6}$ &  $-\frac{5}{3}$ &  $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $n_{58}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{11}{9 }$ & $-1$ & $-33$ & $-\frac{3}{2 }$ & $\frac{85}{2 }$ & $\frac{17}{2 }$ & $\frac{11}{2 }$ &  $-\frac{5}{6}$ &  $-\frac{2}{3}$ &  $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $\overline{e}_{3}$\\
 & $(\boldsymbol{\overline{3}}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{11}{9 }$ & $\frac{2}{3 }$ & $-33$ & $-\frac{3}{2 }$ & $\frac{85}{2 }$ & $\frac{17}{2 }$ & $\frac{11}{2 }$ &  $-\frac{5}{6}$ &  $-\frac{2}{3}$ &  $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $\overline{u}_{3}$\\
 & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{5}{9 }$ & $\frac{1}{2 }$ & $-15$ & $\frac{57}{2 }$ & $\frac{25}{2 }$ & $\frac{5}{2 }$ & $-\frac{73}{2 }$ &  $-\frac{5}{6}$ &  $-\frac{2}{3}$ &  $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $l_{8}$\\
 & $(\boldsymbol{3}, \boldsymbol{2}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{11}{9 }$ & $-\frac{1}{6 }$ & $-33$ & $-\frac{3}{2 }$ & $\frac{85}{2 }$ & $\frac{17}{2 }$ & $\frac{11}{2 }$ &  $-\frac{5}{6}$ &  $-\frac{2}{3}$ &  $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $q_{3}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{17}{9 }$ & $0$ & $-51$ & $-\frac{63}{2 }$ & $\frac{145}{2 }$ & $\frac{29}{2 }$ & $\frac{95}{2 }$ &  $-\frac{5}{6}$ &  $-\frac{2}{3}$ &  $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $n_{59}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{29}{9 }$ & $0$ & $87$ & $\frac{183}{2 }$ & $-\frac{101}{2 }$ & $7$ & $-5$ &  $-\frac{11}{6}$ &  $-\frac{2}{3}$ &  $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $n_{60}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{1}{9 }$ & $0$ & $177$ & $-\frac{159}{2 }$ & $\frac{241}{2 }$ & $7$ & $-5$ &  $-\frac{17}{6}$ &  $-\frac{2}{3}$ &  $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $n_{61}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{1}{9 }$ & $0$ & $177$ & $-\frac{159}{2 }$ & $\frac{241}{2 }$ & $7$ & $-5$ &  $-\frac{5}{6}$ &  $-\frac{5}{3}$ &  $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $n_{62}$\\
{\tiny$(0, 0, 0, 0, \tfrac12, 0)$}  & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{7}{9 }$ & $-\frac{1}{2 }$ & $21$ & $249$ & $-85$ & $-17$ & $-11$ &  $-\frac{5}{6}$ &  $-\frac{2}{3}$ &  $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $s^-_{1}$\\
 & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{19}{9 }$ & $0$ & $57$ & $-12$ & $-70$ & $-14$ & $10$ &  $-\frac{11}{6}$ &  $-\frac{2}{3}$ &  $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $m_{11}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{1}{9 }$ & $\frac{1}{2 }$ & $3$ & $219$ & $-55$ & $-11$ & $31$ &  $-\frac{5}{6}$ &  $-\frac{2}{3}$ &  $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $s^+_{1}$\\
{\tiny$(0, 0, 0, 0, \tfrac12, \tfrac12)$}  & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{7}{9 }$ & $-\frac{1}{2 }$ & $21$ & $249$ & $-85$ & $-17$ & $-11$ &  $-\frac{5}{6}$ &  $-\frac{2}{3}$ &  $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $s^-_{2}$\\
 & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{19}{9 }$ & $0$ & $57$ & $-12$ & $-70$ & $-14$ & $10$ &  $-\frac{11}{6}$ &  $-\frac{2}{3}$ &  $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $m_{12}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{1}{9 }$ & $\frac{1}{2 }$ & $3$ & $219$ & $-55$ & $-11$ & $31$ &  $-\frac{5}{6}$ &  $-\frac{2}{3}$ &  $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $s^+_{2}$\\
{\tiny$(0, 0, \tfrac23, \tfrac13, 0, 0)$}  & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{\overline{3}})$ & $\frac{17}{9 }$ & $0$ & $-51$ & $-\frac{63}{2 }$ & $-\frac{183}{2 }$ & $\frac{9}{2 }$ & $-\frac{45}{2 }$ &  $-\frac{5}{6}$ &  $-\frac{2}{3}$ &  $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $\overline{N}'_{63}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{1}{9 }$ & $0$ & $3$ & $\frac{117}{2 }$ & $-\frac{363}{2 }$ & $-\frac{141}{2 }$ & $-\frac{15}{2 }$ &  $-\frac{5}{6}$ &  $-\frac{2}{3}$ &  $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $n_{64}$\\
{\tiny$(0, 0, \tfrac23, \tfrac13, 0, \tfrac12)$}  & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{\overline{3}})$ & $\frac{17}{9 }$ & $0$ & $-51$ & $-\frac{63}{2 }$ & $-\frac{183}{2 }$ & $\frac{9}{2 }$ & $-\frac{45}{2 }$ &  $-\frac{5}{6}$ &  $-\frac{2}{3}$ &  $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $\overline{N}'_{65}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{1}{9 }$ & $0$ & $3$ & $\frac{117}{2 }$ & $-\frac{363}{2 }$ & $-\frac{141}{2 }$ & $-\frac{15}{2 }$ &  $-\frac{5}{6}$ &  $-\frac{2}{3}$ &  $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $n_{66}$\\
{\tiny$(0, 0, \tfrac23, \tfrac13, \tfrac12, 0)$}  & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{17}{9 }$ & $-\frac{1}{2 }$ & $-51$ & $-192$ & $-54$ & $-45$ & $9$ &  $-\frac{5}{6}$ &  $-\frac{2}{3}$ &  $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $s^-_{3}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{11}{9 }$ & $\frac{1}{2 }$ & $-207$ & $-24$ & $24$ & $-\frac{93}{2 }$ & $-\frac{3}{2 }$ &  $-\frac{11}{6}$ &  $-\frac{2}{3}$ &  $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $s^+_{3}$\\
 & $(\boldsymbol{3}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{1}{9 }$ & $-\frac{1}{6 }$ & $3$ & $-102$ & $102$ & $-48$ & $-12$ &  $-\frac{5}{6}$ &  $-\frac{2}{3}$ &  $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $\delta_{7}$\\
 & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{17}{9 }$ & $0$ & $123$ & $-9$ & $9$ & $-\frac{99}{2 }$ & $-\frac{45}{2}$ &  $-\frac{5}{6}$ &  $-\frac{2}{3}$ &  $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $m_{13}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{17}{9 }$ & $-\frac{1}{2 }$ & $-51$ & $129$ & $117$ & $-45$ & $9$ &  $-\frac{5}{6}$ &  $-\frac{2}{3}$ &  $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $s^-_{4}$\\
{\tiny$(0, 0, \tfrac23, \tfrac13, \tfrac12, \tfrac12)$}  & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{17}{9 }$ & $-\frac{1}{2 }$ & $-51$ & $-192$ & $-54$ & $-45$ & $9$ &  $-\frac{5}{6}$ &  $-\frac{2}{3}$ &  $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $s^-_{5}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{11}{9 }$ & $\frac{1}{2 }$ & $-207$ & $-24$ & $24$ & $-\frac{93}{2 }$ & $-\frac{3}{2 }$ &  $-\frac{11}{6}$ &  $-\frac{2}{3}$ &  $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $s^+_{4}$\\
 & $(\boldsymbol{3}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{1}{9 }$ & $-\frac{1}{6 }$ & $3$ & $-102$ & $102$ & $-48$ & $-12$ &  $-\frac{5}{6}$ &  $-\frac{2}{3}$ &  $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $\delta_{8}$\\
 & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{17}{9 }$ & $0$ & $123$ & $-9$ & $9$ & $-\frac{99}{2 }$ & $-\frac{45}{2 }$ &  $-\frac{5}{6}$ &  $-\frac{2}{3}$ &  $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $m_{14}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{17}{9 }$ & $-\frac{1}{2 }$ & $-51$ & $129$ & $117$ & $-45$ & $9$ &  $-\frac{5}{6}$ &  $-\frac{2}{3}$ &  $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $s^-_{6}$\\
{\tiny$(0, 0, \tfrac13, \tfrac23, 0, 0)$}  & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{8}, \boldsymbol{1})$ & $\frac{8}{9 }$ & $0$ & $-24$ & $\frac{27}{2 }$ & $-\frac{109}{2 }$ & $-28$ & $20$ &  $-\frac{5}{6}$ &  $-\frac{2}{3}$ &  $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $\widetilde{N}_{67}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{3})$ & $\frac{17}{9 }$ & $0$ & $-51$ & $-\frac{63}{2 }$ & $-\frac{19}{2 }$ & $\frac{19}{2 }$ & $\frac{25}{2 }$ &  $-\frac{11}{6}$ &  $-\frac{2}{3}$ &  $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $N'_{68}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{7}{9 }$ & $0$ & $21$ & $\frac{177}{2 }$ & $-\frac{259}{2 }$ & $\frac{85}{2 }$ & $\frac{55}{2 }$ &  $-\frac{11}{6}$ &  $-\frac{2}{3}$ &  $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $n_{69}$\\
{\tiny$(0, 0, \tfrac13, \tfrac23, 0, \tfrac12)$}  & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{8}, \boldsymbol{1})$ & $\frac{8}{9 }$ & $0$ & $-24$ & $\frac{27}{2 }$ & $-\frac{109}{2 }$ & $-28$ & $20$ &  $-\frac{5}{6}$ &  $-\frac{2}{3}$ &  $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $\widetilde{N}_{70}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{3})$ & $\frac{17}{9 }$ & $0$ & $-51$ & $-\frac{63}{2 }$ & $-\frac{19}{2 }$ & $\frac{19}{2 }$ & $\frac{25}{2 }$ &  $-\frac{11}{6}$ &  $-\frac{2}{3}$ &  $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $N'_{71}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{7}{9 }$ & $0$ & $21$ & $\frac{177}{2 }$ & $-\frac{259}{2 }$ & $\frac{85}{2 }$ & $\frac{55}{2 }$ &  $-\frac{11}{6}$ &  $-\frac{2}{3}$ &  $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $n_{72}$\\
{\tiny$(0, 0, \tfrac13, \tfrac23,\tfrac12, 0)$}  & $(\boldsymbol{\overline{3}}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{5}{9 }$ & $\frac{1}{6 }$ & $-15$ & $-132$ & $-32$ & $62$ & $2$ &  $-\frac{5}{6}$ &  $-\frac{2}{3}$ &  $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $\overline{\delta}_{7}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{1}{9 }$ & $-\frac{1}{2 }$ & $-171$ & $36$ & $46$ & $\frac{121}{2 }$ & $-\frac{17}{2 }$ &  $-\frac{11}{6}$ &  $-\frac{2}{3}$ &  $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $s^-_{7}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{13}{9 }$ & $\frac{1}{2 }$ & $39$ & $-42$ & $124$ & $59$ & $-19$ &  $-\frac{5}{6}$ &  $-\frac{2}{3}$ &  $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $s^+_{5}$\\
 & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{11}{9 }$ & $0$ & $141$ & $21$ & $61$ & $\frac{127}{2 }$ & $\frac{25}{2 }$ &  $-\frac{5}{6}$ &  $-\frac{2}{3}$ &  $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $m_{15}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{17}{9 }$ & $\frac{1}{2 }$ & $-51$ & $129$ & $-47$ & $59$ & $-19$ &  $-\frac{5}{6}$ &  $-\frac{2}{3}$ &  $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $s^+_{6}$\\
{\tiny$(0, 0, \tfrac13, \tfrac23, \tfrac12, \tfrac12)$}  & $(\boldsymbol{\overline{3}}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{5}{9 }$ & $\frac{1}{6 }$ & $-15$ & $-132$ & $-32$ & $62$ & $2$ &  $-\frac{5}{6}$ &  $-\frac{2}{3}$ &  $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $\overline{\delta}_{8}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{1}{9 }$ & $-\frac{1}{2 }$ & $-171$ & $36$ & $46$ & $\frac{121}{2 }$ & $-\frac{17}{2 }$ &  $-\frac{11}{6}$ &  $-\frac{2}{3}$ &  $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $s^-_{8}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{13}{9 }$ & $\frac{1}{2 }$ & $39$ & $-42$ & $124$ & $59$ & $-19$ &  $-\frac{5}{6}$ &  $-\frac{2}{3}$ &  $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $s^+_{7}$\\
 & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{11}{9 }$ & $0$ & $141$ & $21$ & $61$ & $\frac{127}{2 }$ & $\frac{25}{2 }$ &  $-\frac{5}{6}$ &  $-\frac{2}{3}$ &  $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $m_{16}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{17}{9 }$ & $\frac{1}{2 }$ & $-51$ & $129$ & $-47$ & $59$ & $-19$ &  $-\frac{5}{6}$ &  $-\frac{2}{3}$ &  $-\frac{1}{2}$ &  $-\frac{1}{2}$ & $s^+_{8}$\\
\end{longtable}
\begin{tabular}{|c|cc|cc|c|c|}
\hline
$\vartheta^0\,\vartheta^0\,\vartheta^0$ & \multicolumn{2}{c|}{$\vartheta^3\,\vartheta^4\,\vartheta^5$} 
        & \multicolumn{2}{c|}{$\vartheta^2\,\vartheta^5\,\vartheta^5$} 
        & $\vartheta^2\,\vartheta^4\,\vartheta^0$ & $\vartheta^3\,\vartheta^3\vartheta^0$\\ 
\hline\hline
$\overline{u}_{1}\ \overline{l}_{1}\ q_{1}$ 
& $\overline{\delta}_{1}\ n_{30}\ \delta_{7}$ & $m_{1}\ n_{34}\ m_{15}$
& $\overline{d}_{1}\ \overline{d}_{6}\ \overline{u}_{2}$ & $n_{23}\ n_{59}\ n_{66}$
& $\overline{l}_{1}\ l_{2}\ n_{30}$ & $q_{1}\ m_{1}\ \overline{\delta}_{1}$ \\ 
& $\overline{\delta}_{3}\ n_{30}\ \delta_{7}$ & $m_{3}\ n_{34}\ m_{15}$
& $\overline{d}_{2}\ \overline{d}_{6}\ \overline{u}_{2}$ & $n_{9}\ s^+_{1}\ s^-_{3}$ 
& $\overline{l}_{1}\ n_{8}\ l_{5}$ 
& $q_{1}\ m_{2}\ \overline{\delta}_{2}$ \\ 
 & $\overline{\delta}_{1}\ n_{42}\ \delta_{7}$ & $m_{1}\ n_{47}\ m_{15}$
& $d_{1}\ \overline{e}_{2}\ \overline{u}_{2}$ & $n_{23}\ s^+_{1}\ s^-_{3}$
& $l_{1}\ n_{9}\ \overline{l}_{3}$ 
& $q_{1}\ m_{3}\ \overline{\delta}_{3}$ \\ 
 & $\overline{\delta}_{3}\ n_{42}\ \delta_{7}$ & $m_{3}\ n_{47}\ m_{15}$
& $d_{2}\ \overline{e}_{2}\ \overline{u}_{2}$ & $n_{9}\ s^+_{2}\ s^-_{5}$
& $\overline{l}_{1}\ l_{3}\ n_{42}$ 
& $q_{1}\ \overline{\delta}_{4}\ m_{6}$ \\ 
 & $m_{1}\ l_{5}\ s^-_{4}$ & $m_{1}\ \overline{l}_{3}\ s^+_{6}$
& $\overline{d}_{1}\ l_{7}\ q_{2}$ & $n_{23}\ s^+_{2}\ s^-_{5}$
& $l_{1}\ n_{20}\ \overline{l}_{4}$ 
& $q_{1}\ m_{7}\ \overline{\delta}_{5}$ \\ 
 & $m_{3}\ l_{5}\ s^-_{4}$ & $m_{3}\ \overline{l}_{3}\ s^+_{6}$
& $\overline{d}_{2}\ l_{7}\ q_{2}$ & $n_{9}\ \widetilde{N}_{67}\ \widetilde{N}_{67}$
& $\overline{l}_{1}\ n_{17}\ l_{6}$ 
& $q_{1}\ \overline{\delta}_{6}\ m_{10}$ \\ 
 & $m_{1}\ l_{6}\ s^-_{4}$ & $m_{1}\ \overline{l}_{5}\ s^+_{6}$
& $d_{1}\ q_{2}\ q_{2}$ & $n_{23}\ \widetilde{N}_{67}\ \widetilde{N}_{67}$
& $l_{1}\ \overline{l}_{2}\ n_{45}$ &  \\ 
 & $m_{3}\ l_{6}\ s^-_{4}$ & $m_{3}\ \overline{l}_{5}\ s^+_{6}$
& $d_{2}\ q_{2}\ q_{2}$ & $n_{9}\ \widetilde{N}_{70}\ \widetilde{N}_{70}$
& $\overline{l}_{1}\ l_{4}\ n_{48}$ &  \\ 
 & $\overline{\delta}_{2}\ n_{30}\ \delta_{8}$ & $\overline{\delta}_{2}\ \overline{d}_{3}\ \overline{\delta}_{8}$
& $d_{1}\ \overline{d}_{6}\ n_{52}$ & $n_{23}\ \widetilde{N}_{70}\ \widetilde{N}_{70}$
& $l_{1}\ n_{23}\ \overline{l}_{5}$ &  \\ 
 & $\overline{\delta}_{5}\ n_{30}\ \delta_{8}$ & $\overline{\delta}_{5}\ \overline{d}_{3}\ \overline{\delta}_{8}$
& $d_{2}\ \overline{d}_{6}\ n_{52}$ & $d_{1}\ s^-_{4}\ \overline{\delta}_{7}$
&  &  \\ 
 & $\overline{\delta}_{2}\ n_{42}\ \delta_{8}$ & $\overline{\delta}_{2}\ \overline{d}_{5}\ \overline{\delta}_{8}$
& $n_{3}\ n_{51}\ n_{55}$ & $d_{2}\ s^-_{4}\ \overline{\delta}_{7}$
&  &  \\ 
 & $\overline{\delta}_{5}\ n_{42}\ \delta_{8}$ & $\overline{\delta}_{5}\ \overline{d}_{5}\ \overline{\delta}_{8}$
& $n_{11}\ n_{51}\ n_{55}$ & $n_{8}\ s^-_{1}\ s^+_{5}$
&  &  \\ 
 & $m_{2}\ l_{5}\ s^-_{6}$ & $\delta_{2}\ \overline{d}_{3}\ s^+_{7}$
& $\overline{d}_{1}\ \overline{d}_{7}\ \overline{u}_{3}$ & $n_{17}\ s^-_{1}\ s^+_{5}$
&  &  \\ 
 & $m_{7}\ l_{5}\ s^-_{6}$ & $\delta_{6}\ \overline{d}_{3}\ s^+_{7}$ 
& $\overline{d}_{2}\ \overline{d}_{7}\ \overline{u}_{3}$  & $n_{7}\ m_{11}\ m_{15}$
&  &  \\ 
 & $m_{2}\ l_{6}\ s^-_{6}$ & $\delta_{6}\ \overline{d}_{5}\ s^+_{7}$
& $d_{1}\ \overline{e}_{3}\ \overline{u}_{3}$ & $n_{15}\ m_{11}\ m_{15}$
&  &  \\ 
 & $m_{7}\ l_{6}\ s^-_{6}$ & $\delta_{2}\ \overline{d}_{5}\ s^+_{7}$
& $d_{2}\ \overline{e}_{3}\ \overline{u}_{3}$ & $\overline{d}_{1}\ \delta_{7}\ s^+_{6}$
&  &  \\ 
 & $\overline{\delta}_{1}\ \overline{d}_{3}\ \overline{\delta}_{7}$ & $m_{2}\ n_{34}\ m_{16}$
& $\overline{d}_{1}\ l_{8}\ q_{3}$ & $\overline{d}_{2}\ \delta_{7}\ s^+_{6}$
&  &  \\ 
 & $\overline{\delta}_{3}\ \overline{d}_{3}\ \overline{\delta}_{7}$ & $m_{7}\ n_{34}\ m_{16}$
& $\overline{d}_{2}\ l_{8}\ q_{3}$ & $d_{1}\ s^-_{6}\ \overline{\delta}_{8}$
&  &  \\ 
 & $\overline{\delta}_{1}\ \overline{d}_{5}\ \overline{\delta}_{7}$ & $m_{2}\ n_{47}\ m_{16}$
& $d_{1}\ q_{3}\ q_{3}$ & $d_{2}\ s^-_{6}\ \overline{\delta}_{8}$
&  &  \\ 
 & $\overline{\delta}_{3}\ \overline{d}_{5}\ \overline{\delta}_{7}$ & $m_{7}\ n_{47}\ m_{16}$
& $d_{2}\ q_{3}\ q_{3}$ & $n_{8}\ s^-_{2}\ s^+_{7}$
&  &  \\ 
 & $\delta_{1}\ \overline{d}_{3}\ s^+_{5}$ & $m_{2}\ \overline{l}_{3}\ s^+_{8}$
& $d_{1}\ \overline{d}_{7}\ n_{59}$ & $n_{17}\ s^-_{2}\ s^+_{7}$
&  &  \\ 
 & $\delta_{4}\ \overline{d}_{3}\ s^+_{5}$ & $m_{7}\ \overline{l}_{3}\ s^+_{8}$
& $d_{2}\ \overline{d}_{7}\ n_{59}$ & $n_{7}\ m_{12}\ m_{16}$
&  &  \\ 
 & $\delta_{1}\ \overline{d}_{5}\ s^+_{5}$ & $m_{2}\ \overline{l}_{5}\ s^+_{8}$
& $n_{3}\ n_{58}\ n_{62}$ & $n_{15}\ m_{12}\ m_{16}$
&  &  \\ 
 & $\delta_{4}\ \overline{d}_{5}\ s^+_{5}$ & $m_{7}\ \overline{l}_{5}\ s^+_{8}$
& $n_{11}\ n_{58}\ n_{62}$ & $\overline{d}_{1}\ \delta_{8}\ s^+_{8}$
&  &  \\ 
& & 
& $n_{9}\ n_{52}\ n_{64}$ & $n_{9}\ n_{59}\ n_{66}$
&  &  \\ 
& & 
& $n_{23}\ n_{52}\ n_{64}$ & $\overline{d}_{2}\ \delta_{8}\ s^+_{8}$
&  &  \\  
\hline\hline
1 & \multicolumn{2}{c|}{48} & \multicolumn{2}{c|}{52} & 9 & 6\\ 
\hline
\end{tabular}

==> (inline-1) <==
\begin{longtable}{|@{}c@{}|@{\;}l@{}|@{}rrrrrr|@{}rrr|@{}r|l|}
\caption{The spectrum of the \Z6--II Model II.  We denote the fixed points, $f$,  in the $\vartheta^k$
  (un)twisted sector, with their (real) lattice coordinates.  A pair of coordinates $(-,-)$ indicates that the corresponding torus is left fixed
  in the sector.  We give the representations under $SU(3)_C \times SU(2)_L \times SO(14)$ respectively, and the  \U1 charges $q_i$ with respect to the
  basis of generators given above.   $n^i$ and $\ell^i$ are the K\"ahler and complex structure modular weights in the $i$th torus.} 
\label{tab:4DSpectrumModel2}
\\
\hline
\ \ \ $f$ & \ Repr. & $q_\mathrm{X}$ & $q_{Y}$ & $q_{3}$ & $q_{4}$ & $q_{5}$ & $q_{6}$ & $n^1$ & $n^2$ & $n^3$ & $\ell^3$ & \!\!Label\!\! \\
\hline\hline
\endfirsthead
\hline
\ \ \ $f$ & \ Repr. & $q_\mathrm{X}$ & $q_{Y}$ & $q_{3}$ & $q_{4}$ & $q_{5}$ & $q_{6}$ & $n^1$ & $n^2$ & $n^3$ & $\ell^3$ & \!\!Label\!\! \\
\hline\hline
\endhead
\hline
\multicolumn{13}{|r|}{{\it continued ...}$\phantom{_{6}^6}$}\\
\hline
\endfoot
\hline
\endlastfoot
\multicolumn{13}{|l|}{$\vartheta^0$ sector}\\
\hline
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $0$ & $1$ & $-\frac{3}{2 }$ & $\frac{3}{2 }$ & $-\frac{45}{2 }$ & $\frac{9}{2 }$ &  $-1$ & $0$ & $0$ &  $0$ & $\bar{e}_{1}$\\
 & $(\boldsymbol{\overline{3}}, \boldsymbol{1}, \boldsymbol{1})$ & $0$ & $-\frac{2}{3 }$ & $-\frac{3}{2 }$ & $\frac{3}{2 }$ & $-\frac{45}{2 }$ & $\frac{9}{2 }$ &  $-1$ & $0$ & $0$ &  $0$ & $\bar{u}_{1}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $0$ & $0$ & $3$ & $3$ & $0$ & $0$ &  $-1$ & $0$ & $0$ &  $0$ & $n_{1}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{14})$ & $2$ & $0$ & $0$ & $0$ & $-9$ & $-15$ &  $0$ & $-1$ & $0$ &  $0$ & $\widetilde{N}_{2}$\\
 & $(\boldsymbol{3}, \boldsymbol{2}, \boldsymbol{1})$ & $0$ & $\frac{1}{6 }$ & $\frac{3}{2 }$ & $-\frac{3}{2 }$ & $-\frac{45}{2 }$ & $\frac{9}{2 }$ &  $0$ & $-1$ & $0$ &  $0$ & $q_{1}$\\
 & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1})$ & $0$ & $-\frac{1}{2 }$ & $0$ & $0$ & $-45$ & $9$ &  $0$ & $0$ & $-1$ &  $-1$ & $l_{1}$\\
 & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1})$ & $0$ & $\frac{1}{2 }$ & $0$ & $0$ & $45$ & $-9$ &  $0$ & $0$ & $-1$ &  $-1$ & $\bar{l}_{1}$\\
\hline
\hline
\multicolumn{13}{|l|}{$\vartheta^2$ sector}\\
\hline
{\tiny$(0, 0, 0, 0, -, -)$}  & $(\boldsymbol{3}, \boldsymbol{1}, \boldsymbol{1})$ & $-2$ & $-\frac{1}{3 }$ & $-1$ & $0$ & $9$ & $1$ &  $ -\frac{1}{3}$ &  $ -\frac{2}{3}$ &  $0$ &  $0$ & $d_{1}$\\
 & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1})$ & $-\frac{2}{3 }$ & $-\frac{1}{2 }$ & $-1$ & $0$ & $3$ & $19$ &  $ -\frac{1}{3}$ &  $ -\frac{2}{3}$ &  $0$ &  $0$ & $l_{2}$\\
{\tiny$(0, 0, \tfrac23, \tfrac13, -, -)$}  & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-2$ & $0$ & $\frac{1}{2 }$ & $-\frac{3}{2 }$ & $\frac{3}{2 }$ & $\frac{5}{2 }$ &  $\frac{2}{3}$ &  $-\frac{2}{3}$ &  $0$ &  $0$ & $n_{3}$\\
 & $(\boldsymbol{\overline{3}}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{4}{3 }$ & $\frac{1}{3 }$ & $\frac{1}{2 }$ & $\frac{3}{2 }$ & $-\frac{3}{2 }$ & $\frac{23}{2 }$ &  $ -\frac{1}{3}$ &  $ -\frac{2}{3}$ &  $0$ &  $0$ & $\bar{d}_{1}$\\
{\tiny$(0, 0, \tfrac13, \tfrac23, -, -)$}  & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{2}{3 }$ & $0$ & $\frac{1}{2 }$ & $-\frac{3}{2 }$ & $\frac{21}{2 }$ & $\frac{35}{2 }$ &  $ -\frac{1}{3}$ &  $ -\frac{5}{3}$ &  $0$ &  $0$ & $n_{4}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-2$ & $0$ & $-1$ & $0$ & $39$ & $-5$ &  $ -\frac{1}{3}$ &  $-\frac{2}{3}$ &  $0$ &  $0$ & $n_{5}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{14})$ & $\frac{4}{3 }$ & $0$ & $\frac{1}{2 }$ & $-\frac{3}{2 }$ & $\frac{3}{2 }$ & $\frac{5}{2 }$ &  $ -\frac{1}{3}$ &  $ -\frac{2}{3}$ &  $0$ &  $0$ & $\widetilde{N}_{6}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{4}{3 }$ & $0$ & $\frac{1}{2 }$ & $\frac{3}{2 }$ & $-\frac{63}{2 }$ & $\frac{35}{2 }$ &  $ -\frac{1}{3}$ &  $ -\frac{2}{3}$ &  $0$ &  $0$ & $n_{7}$\\
{\tiny$(\tfrac13, 0, 0, 0, -, -)$}  & $(\boldsymbol{3}, \boldsymbol{1}, \boldsymbol{1})$ & $-2$ & $-\frac{1}{3 }$ & $-1$ & $0$ & $9$ & $1$ &  $ -\frac{1}{3}$ &  $ -\frac{2}{3}$ &  $0$ &  $0$ & $d_{2}$\\
 & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1})$ & $-\frac{2}{3 }$ & $-\frac{1}{2 }$ & $-1$ & $0$ & $3$ & $19$ &  $ -\frac{1}{3}$ &  $ -\frac{2}{3}$ &  $0$ &  $0$ & $l_{3}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{2}{3 }$ & $0$ & $-1$ & $0$ & $48$ & $10$ &  $ -\frac{1}{3}$ &  $ -\frac{2}{3}$ &  $0$ &  $0$ & $n_{8}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{4}{3 }$ & $0$ & $-1$ & $3$ & $6$ & $10$ &  $ -\frac{1}{3}$ &  $ -\frac{2}{3}$ &  $0$ &  $0$ & $n_{9}$\\
{\tiny$(\tfrac13, 0, \tfrac23, \tfrac13, -, -)$}  & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-2$ & $0$ & $\frac{1}{2 }$ & $-\frac{3}{2 }$ & $\frac{3}{2 }$ & $\frac{5}{2 }$ &  $\frac{2}{3}$ &  $ -\frac{2}{3}$ &  $0$ &  $0$ & $n_{10}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-2$ & $0$ & $\frac{1}{2 }$ & $-\frac{3}{2 }$ & $\frac{3}{2 }$ & $\frac{5}{2 }$ &  $ -\frac{1}{3}$ &  $ -\frac{5}{3}$ &  $0$ &  $0$ & $n_{11}$\\
 & $(\boldsymbol{3}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{2}{3 }$ & $-\frac{1}{3 }$ & $-1$ & $0$ & $18$ & $16$ &  $ -\frac{1}{3}$ &  $ -\frac{2}{3}$ &  $0$ &  $0$ & $d_{3}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{14})$ & $0$ & $0$ & $\frac{1}{2 }$ & $-\frac{3}{2 }$ & $-\frac{15}{2 }$ & $-\frac{25}{2 }$ &  $ -\frac{1}{3}$ &  $ -\frac{2}{3}$ &  $0$ &  $0$ & $\widetilde{N}_{12}$\\
 & $(\boldsymbol{\overline{3}}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{4}{3 }$ & $\frac{1}{3 }$ & $\frac{1}{2 }$ & $\frac{3}{2 }$ & $-\frac{3}{2 }$ & $\frac{23}{2 }$ &  $ -\frac{1}{3}$ &  $ -\frac{2}{3}$ &  $0$ &  $0$ & $\bar{d}_{2}$\\
{\tiny$(\tfrac13, 0, \tfrac13, \tfrac23, -, -)$}  & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{2}{3 }$ & $0$ & $\frac{1}{2 }$ & $-\frac{3}{2 }$ & $\frac{21}{2 }$ & $\frac{35}{2 }$ &  $\frac{2}{3}$ &  $ -\frac{2}{3}$ &  $0$ &  $0$ & $n_{13}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{2}{3 }$ & $0$ & $\frac{1}{2 }$ & $-\frac{3}{2 }$ & $\frac{21}{2 }$ & $\frac{35}{2 }$ &  $ -\frac{1}{3}$ &  $ -\frac{5}{3}$ &  $0$ &  $0$ & $n_{14}$\\
 & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1})$ & $-2$ & $-\frac{1}{2 }$ & $-1$ & $0$ & $-6$ & $4$ &  $ -\frac{1}{3}$ &  $ -\frac{2}{3}$ &  $0$ &  $0$ & $l_{4}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-2$ & $0$ & $-1$ & $0$ & $39$ & $-5$ &  $ -\frac{1}{3}$ &  $ -\frac{2}{3}$ &  $0$ &  $0$ & $n_{15}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{14})$ & $\frac{4}{3 }$ & $0$ & $\frac{1}{2 }$ & $-\frac{3}{2 }$ & $\frac{3}{2 }$ & $\frac{5}{2 }$ &  $ -\frac{1}{3}$ &  $ -\frac{2}{3}$ &  $0$ &  $0$ & $\widetilde{N}_{16}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{4}{3 }$ & $0$ & $\frac{1}{2 }$ & $\frac{3}{2 }$ & $-\frac{63}{2 }$ & $\frac{35}{2 }$ &  $ -\frac{1}{3}$ &  $ -\frac{2}{3}$ &  $0$ &  $0$ & $n_{17}$\\
 & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1})$ & $-\frac{4}{3 }$ & $\frac{1}{2 }$ & $\frac{1}{2 }$ & $\frac{3}{2 }$ & $\frac{27}{2 }$ & $\frac{17}{2 }$ &  $ -\frac{1}{3}$ &  $ -\frac{2}{3}$ &  $0$ &  $0$ & $\bar{l}_{2}$\\
\hline
\hline
\multicolumn{13}{|l|}{$\vartheta^3$ sector}\\
\hline
{\tiny$(0, 0, -, -, \tfrac12, 0)$}  & $(\boldsymbol{3}, \boldsymbol{1}, \boldsymbol{1})$ & $1$ & $\frac{1}{6 }$ & $-\frac{3}{4 }$ & $-\frac{3}{4 }$ & $-\frac{63}{4 }$ & $\frac{63}{4 }$ &  $ -\frac{1}{2}$ &  $0$ & $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $\delta_{1}$\\
 & $(\boldsymbol{\overline{3}}, \boldsymbol{1}, \boldsymbol{1})$ & $1$ & $-\frac{1}{6 }$ & $-\frac{3}{4 }$ & $-\frac{3}{4 }$ & $\frac{117}{4 }$ & $\frac{27}{4 }$ &  $ -\frac{1}{2}$ &  $0$ & $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $\bar\delta_{1}$\\
 & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1})$ & $-1$ & $0$ & $-\frac{3}{4 }$ & $\frac{9}{4 }$ & $-\frac{27}{4 }$ & $-\frac{45}{4 }$ &  $ -\frac{1}{2}$ &  $0$ & $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $m_{1}$\\
{\tiny$(0, 0, -, -, \tfrac12, \tfrac12)$}  & $(\boldsymbol{3}, \boldsymbol{1}, \boldsymbol{1})$ & $1$ & $\frac{1}{6 }$ & $-\frac{3}{4 }$ & $-\frac{3}{4 }$ & $-\frac{63}{4 }$ & $\frac{63}{4 }$ &  $ -\frac{1}{2}$ &  $0$ & $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $\delta_{2}$\\
 & $(\boldsymbol{\overline{3}}, \boldsymbol{1}, \boldsymbol{1})$ & $1$ & $-\frac{1}{6 }$ & $-\frac{3}{4 }$ & $-\frac{3}{4 }$ & $\frac{117}{4 }$ & $\frac{27}{4 }$ &  $ -\frac{1}{2}$ &  $0$ & $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $\bar\delta_{2}$\\
 & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1})$ & $-1$ & $0$ & $-\frac{3}{4 }$ & $\frac{9}{4 }$ & $-\frac{27}{4 }$ & $-\frac{45}{4 }$ &  $ -\frac{1}{2}$ &  $0$ & $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $m_{2}$\\
{\tiny$(\tfrac12, 0, -, -, \tfrac12, 0)$}  & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1})$ & $1$ & $0$ & $-\frac{9}{4 }$ & $\frac{3}{4 }$ & $\frac{27}{4 }$ & $\frac{45}{4 }$ &  $ -\frac{1}{2}$ &  $0$ & $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $m_{3}$\\
 & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1})$ & $-1$ & $0$ & $\frac{9}{4 }$ & $-\frac{3}{4 }$ & $-\frac{27}{4 }$ & $-\frac{45}{4 }$ &  $ -\frac{1}{2}$ &  $0$ & $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $m_{4}$\\
 & $(\boldsymbol{3}, \boldsymbol{1}, \boldsymbol{1})$ & $1$ & $\frac{1}{6 }$ & $-\frac{3}{4 }$ & $-\frac{3}{4 }$ & $-\frac{63}{4 }$ & $\frac{63}{4 }$ &  $ -\frac{1}{2}$ &  $0$ & $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $\delta_{3}$\\
 & $(\boldsymbol{\overline{3}}, \boldsymbol{1}, \boldsymbol{1})$ & $1$ & $-\frac{1}{6 }$ & $-\frac{3}{4 }$ & $-\frac{3}{4 }$ & $\frac{117}{4 }$ & $\frac{27}{4 }$ &  $ -\frac{1}{2}$ &  $0$ & $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $\bar\delta_{3}$\\
 & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1})$ & $-1$ & $0$ & $-\frac{3}{4 }$ & $\frac{9}{4 }$ & $-\frac{27}{4 }$ & $-\frac{45}{4 }$ &  $ -\frac{1}{2}$ &  $0$ & $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $m_{5}$\\
 & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1})$ & $1$ & $0$ & $\frac{3}{4 }$ & $-\frac{9}{4 }$ & $\frac{27}{4 }$ & $\frac{45}{4 }$ &  $ -\frac{1}{2}$ &  $0$ & $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $m_{6}$\\
 & $(\boldsymbol{3}, \boldsymbol{1}, \boldsymbol{1})$ & $-1$ & $\frac{1}{6 }$ & $\frac{3}{4 }$ & $\frac{3}{4 }$ & $-\frac{117}{4 }$ & $-\frac{27}{4 }$ &  $ -\frac{1}{2}$ &  $0$ & $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $\delta_{4}$\\
 & $(\boldsymbol{\overline{3}}, \boldsymbol{1}, \boldsymbol{1})$ & $-1$ & $-\frac{1}{6 }$ & $\frac{3}{4 }$ & $\frac{3}{4 }$ & $\frac{63}{4 }$ & $-\frac{63}{4 }$ &  $ -\frac{1}{2}$ &  $0$ & $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $\bar\delta_{4}$\\
{\tiny$(\tfrac12, 0, -, -, \tfrac12, \tfrac12)$}  & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1})$ & $1$ & $0$ & $-\frac{9}{4 }$ & $\frac{3}{4 }$ & $\frac{27}{4 }$ & $\frac{45}{4 }$ &  $ -\frac{1}{2}$ &  $0$ & $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $m_{7}$\\
 & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1})$ & $-1$ & $0$ & $\frac{9}{4 }$ & $-\frac{3}{4 }$ & $-\frac{27}{4 }$ & $-\frac{45}{4 }$ &  $ -\frac{1}{2}$ &  $0$ & $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $m_{8}$\\
 & $(\boldsymbol{3}, \boldsymbol{1}, \boldsymbol{1})$ & $1$ & $\frac{1}{6 }$ & $-\frac{3}{4 }$ & $-\frac{3}{4 }$ & $-\frac{63}{4 }$ & $\frac{63}{4 }$ &  $ -\frac{1}{2}$ &  $0$ & $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $\delta_{5}$\\
 & $(\boldsymbol{\overline{3}}, \boldsymbol{1}, \boldsymbol{1})$ & $1$ & $-\frac{1}{6 }$ & $-\frac{3}{4 }$ & $-\frac{3}{4 }$ & $\frac{117}{4 }$ & $\frac{27}{4 }$ &  $ -\frac{1}{2}$ &  $0$ & $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $\bar\delta_{5}$\\
 & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1})$ & $-1$ & $0$ & $-\frac{3}{4 }$ & $\frac{9}{4 }$ & $-\frac{27}{4 }$ & $-\frac{45}{4 }$ &  $ -\frac{1}{2}$ &  $0$ & $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $m_{9}$\\
 & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1})$ & $1$ & $0$ & $\frac{3}{4 }$ & $-\frac{9}{4 }$ & $\frac{27}{4 }$ & $\frac{45}{4 }$ &  $ -\frac{1}{2}$ &  $0$ & $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $m_{10}$\\
 & $(\boldsymbol{3}, \boldsymbol{1}, \boldsymbol{1})$ & $-1$ & $\frac{1}{6 }$ & $\frac{3}{4 }$ & $\frac{3}{4 }$ & $-\frac{117}{4 }$ & $-\frac{27}{4 }$ &  $ -\frac{1}{2}$ &  $0$ & $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $\delta_{6}$\\
 & $(\boldsymbol{\overline{3}}, \boldsymbol{1}, \boldsymbol{1})$ & $-1$ & $-\frac{1}{6 }$ & $\frac{3}{4 }$ & $\frac{3}{4 }$ & $\frac{63}{4 }$ & $-\frac{63}{4 }$ &  $ -\frac{1}{2}$ &  $0$ & $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $\bar\delta_{6}$\\
\hline
\hline
\multicolumn{13}{|l|}{$\vartheta^4$ sector}\\
\hline
{\tiny$(0, 0, 0, 0, -, -)$}  & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{4}{3 }$ & $0$ & $1$ & $-3$ & $-6$ & $-10$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{3}$ &  $0$ &  $0$ & $n_{18}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{2}{3 }$ & $0$ & $1$ & $0$ & $-48$ & $-10$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{3}$ &  $0$ &  $0$ & $n_{19}$\\
{\tiny$(0, 0, \tfrac23, \tfrac13, -, -)$}  & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $2$ & $0$ & $-\frac{1}{2 }$ & $\frac{3}{2 }$ & $-\frac{3}{2 }$ & $-\frac{5}{2 }$ &  $ -\frac{2}{3}$ &  $\frac{2}{3}$ &  $0$ &  $0$ & $n_{20}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{14})$ & $0$ & $0$ & $-\frac{1}{2 }$ & $\frac{3}{2 }$ & $\frac{15}{2 }$ & $\frac{25}{2 }$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{3}$ &  $0$ &  $0$ & $\widetilde{N}_{21}$\\
 & $(\boldsymbol{\overline{3}}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{2}{3 }$ & $\frac{1}{3 }$ & $1$ & $0$ & $-18$ & $-16$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{3}$ &  $0$ &  $0$ & $\bar{d}_{3}$\\
{\tiny$(0, 0, \tfrac13, \tfrac23, -, -)$}  & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{2}{3 }$ & $0$ & $-\frac{1}{2 }$ & $\frac{3}{2 }$ & $-\frac{21}{2 }$ & $-\frac{35}{2 }$ &  $ -\frac{5}{3}$ &  $ -\frac{1}{3}$ &  $0$ &  $0$ & $n_{22}$\\
 & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1})$ & $\frac{4}{3 }$ & $-\frac{1}{2 }$ & $-\frac{1}{2 }$ & $-\frac{3}{2 }$ & $-\frac{27}{2 }$ & $-\frac{17}{2 }$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{3}$ &  $0$ &  $0$ & $l_{5}$\\
 & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1})$ & $2$ & $\frac{1}{2 }$ & $1$ & $0$ & $6$ & $-4$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{3}$ &  $0$ &  $0$ & $\bar{l}_{3}$\\
{\tiny$(\tfrac13, 0, 0, 0, -, -)$}  & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{4}{3 }$ & $0$ & $1$ & $-3$ & $-6$ & $-10$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{3}$ &  $0$ &  $0$ & $n_{23}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{2}{3 }$ & $0$ & $1$ & $0$ & $-48$ & $-10$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{3}$ &  $0$ &  $0$ & $n_{24}$\\
 & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1})$ & $\frac{2}{3 }$ & $\frac{1}{2 }$ & $1$ & $0$ & $-3$ & $-19$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{3}$ &  $0$ &  $0$ & $\bar{l}_{4}$\\
 & $(\boldsymbol{\overline{3}}, \boldsymbol{1}, \boldsymbol{1})$ & $2$ & $\frac{1}{3 }$ & $1$ & $0$ & $-9$ & $-1$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{3}$ &  $0$ &  $0$ & $\bar{d}_{4}$\\
{\tiny$(\tfrac13, 0, \tfrac23, \tfrac13, -, -)$}  & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $2$ & $0$ & $-\frac{1}{2 }$ & $\frac{3}{2 }$ & $-\frac{3}{2 }$ & $-\frac{5}{2 }$ &  $ -\frac{5}{3}$ &  $ -\frac{1}{3}$ &  $0$ &  $0$ & $n_{25}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $2$ & $0$ & $-\frac{1}{2 }$ & $\frac{3}{2 }$ & $-\frac{3}{2 }$ & $-\frac{5}{2 }$ &  $ -\frac{2}{3}$ &  $ \frac{2}{3}$ &  $0$ &  $0$ & $n_{26}$\\
 & $(\boldsymbol{3}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{4}{3 }$ & $-\frac{1}{3 }$ & $-\frac{1}{2 }$ & $-\frac{3}{2 }$ & $\frac{3}{2 }$ & $-\frac{23}{2 }$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{3}$ &  $0$ &  $0$ & $d_{4}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{14})$ & $0$ & $0$ & $-\frac{1}{2 }$ & $\frac{3}{2 }$ & $\frac{15}{2 }$ & $\frac{25}{2 }$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{3}$ &  $0$ &  $0$ & $\widetilde{N}_{27}$\\
 & $(\boldsymbol{\overline{3}}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{2}{3 }$ & $\frac{1}{3 }$ & $1$ & $0$ & $-18$ & $-16$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{3}$ &  $0$ &  $0$ & $\bar{d}_{5}$\\
{\tiny$(\tfrac13, 0, \tfrac13, \tfrac23, -, -)$}  & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{2}{3 }$ & $0$ & $-\frac{1}{2 }$ & $\frac{3}{2 }$ & $-\frac{21}{2 }$ & $-\frac{35}{2 }$ &  $ -\frac{5}{3}$ &  $ -\frac{1}{3}$ &  $0$ &  $0$ & $n_{28}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{2}{3 }$ & $0$ & $-\frac{1}{2 }$ & $\frac{3}{2 }$ & $-\frac{21}{2 }$ & $-\frac{35}{2 }$ &  $ -\frac{2}{3}$ &  $\frac{2}{3}$ &  $0$ &  $0$ & $n_{29}$\\
 & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1})$ & $\frac{4}{3 }$ & $-\frac{1}{2 }$ & $-\frac{1}{2 }$ & $-\frac{3}{2 }$ & $-\frac{27}{2 }$ & $-\frac{17}{2 }$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{3}$ &  $0$ &  $0$ & $l_{6}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{4}{3 }$ & $0$ & $-\frac{1}{2 }$ & $-\frac{3}{2 }$ & $\frac{63}{2 }$ & $-\frac{35}{2 }$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{3}$ &  $0$ &  $0$ & $n_{30}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{14})$ & $-\frac{4}{3 }$ & $0$ & $-\frac{1}{2 }$ & $\frac{3}{2 }$ & $-\frac{3}{2 }$ & $-\frac{5}{2 }$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{3}$ &  $0$ &  $0$ & $\widetilde{N}_{31}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $2$ & $0$ & $1$ & $0$ & $-39$ & $5$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{3}$ &  $0$ &  $0$ & $n_{32}$\\
 & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1})$ & $2$ & $\frac{1}{2 }$ & $1$ & $0$ & $6$ & $-4$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{3}$ &  $0$ &  $0$ & $\bar{l}_{5}$\\
\hline
\hline
\multicolumn{13}{|l|}{$\vartheta^5$ sector}\\
\hline
{\tiny$(0, 0, 0, 0, 0, 0)$}  & $(\boldsymbol{\overline{3}}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{1}{3 }$ & $\frac{1}{3 }$ & $\frac{1}{2 }$ & $0$ & $\frac{3}{2 }$ & $-\frac{37}{2 }$ &  $ -\frac{5}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $\bar{d}_{6}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $1$ & $0$ & $2$ & $-\frac{3}{2 }$ & $18$ & $-5$ &  $ -\frac{11}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $n_{33}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{1}{3 }$ & $0$ & $-1$ & $-\frac{3}{2 }$ & $-24$ & $-5$ &  $ -\frac{17}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $n_{34}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{1}{3 }$ & $0$ & $-1$ & $-\frac{3}{2 }$ & $-24$ & $-5$ &  $ -\frac{5}{6}$ &  $ -\frac{5}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $n_{35}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $1$ & $1$ & $\frac{1}{2 }$ & $0$ & $-\frac{9}{2 }$ & $-\frac{1}{2 }$ &  $ -\frac{5}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $\bar{e}_{2}$\\
 & $(\boldsymbol{\overline{3}}, \boldsymbol{1}, \boldsymbol{1})$ & $1$ & $-\frac{2}{3 }$ & $\frac{1}{2 }$ & $0$ & $-\frac{9}{2 }$ & $-\frac{1}{2 }$ &  $ -\frac{5}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $\bar{u}_{2}$\\
 & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1})$ & $-\frac{1}{3 }$ & $-\frac{1}{2 }$ & $\frac{1}{2 }$ & $0$ & $\frac{3}{2 }$ & $-\frac{37}{2 }$ &  $ -\frac{5}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $l_{7}$\\
 & $(\boldsymbol{3}, \boldsymbol{2}, \boldsymbol{1})$ & $1$ & $\frac{1}{6 }$ & $\frac{1}{2 }$ & $0$ & $-\frac{9}{2 }$ & $-\frac{1}{2 }$ &  $ -\frac{5}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $q_{2}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{7}{3 }$ & $0$ & $\frac{1}{2 }$ & $0$ & $-\frac{21}{2 }$ & $\frac{35}{2 }$ &  $ -\frac{5}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $n_{36}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{1}{3 }$ & $0$ & $2$ & $\frac{3}{2 }$ & $-24$ & $-5$ &  $ -\frac{11}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $n_{37}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $1$ & $0$ & $-1$ & $\frac{3}{2 }$ & $18$ & $-5$ &  $ -\frac{17}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $n_{38}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $1$ & $0$ & $-1$ & $\frac{3}{2 }$ & $18$ & $-5$ &  $ -\frac{5}{6}$ &  $ -\frac{5}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $n_{39}$\\
{\tiny$(0, 0, 0, 0, 0, \tfrac12)$}  & $(\boldsymbol{\overline{3}}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{1}{3 }$ & $\frac{1}{3 }$ & $\frac{1}{2 }$ & $0$ & $\frac{3}{2 }$ & $-\frac{37}{2 }$ &  $ -\frac{5}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $\bar{d}_{7}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $1$ & $0$ & $2$ & $-\frac{3}{2 }$ & $18$ & $-5$ &  $ -\frac{11}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $n_{40}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{1}{3 }$ & $0$ & $-1$ & $-\frac{3}{2 }$ & $-24$ & $-5$ &  $ -\frac{17}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $n_{41}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{1}{3 }$ & $0$ & $-1$ & $-\frac{3}{2 }$ & $-24$ & $-5$ &  $ -\frac{5}{6}$ &  $ -\frac{5}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $n_{42}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $1$ & $1$ & $\frac{1}{2 }$ & $0$ & $-\frac{9}{2 }$ & $-\frac{1}{2 }$ &  $ -\frac{5}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $\bar{e}_{3}$\\
 & $(\boldsymbol{\overline{3}}, \boldsymbol{1}, \boldsymbol{1})$ & $1$ & $-\frac{2}{3 }$ & $\frac{1}{2 }$ & $0$ & $-\frac{9}{2 }$ & $-\frac{1}{2 }$ &  $ -\frac{5}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $\bar{u}_{3}$\\
 & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1})$ & $-\frac{1}{3 }$ & $-\frac{1}{2 }$ & $\frac{1}{2 }$ & $0$ & $\frac{3}{2 }$ & $-\frac{37}{2 }$ &  $ -\frac{5}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $l_{8}$\\
 & $(\boldsymbol{3}, \boldsymbol{2}, \boldsymbol{1})$ & $1$ & $\frac{1}{6 }$ & $\frac{1}{2 }$ & $0$ & $-\frac{9}{2 }$ & $-\frac{1}{2 }$ &  $ -\frac{5}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $q_{3}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{7}{3 }$ & $0$ & $\frac{1}{2 }$ & $0$ & $-\frac{21}{2 }$ & $\frac{35}{2 }$ &  $ -\frac{5}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $n_{43}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{1}{3 }$ & $0$ & $2$ & $\frac{3}{2 }$ & $-24$ & $-5$ &  $ -\frac{11}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $n_{44}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $1$ & $0$ & $-1$ & $\frac{3}{2 }$ & $18$ & $-5$ &  $ -\frac{17}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $n_{45}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $1$ & $0$ & $-1$ & $\frac{3}{2 }$ & $18$ & $-5$ &  $ -\frac{5}{6}$ &  $ -\frac{5}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $n_{46}$\\
{\tiny$(0, 0, 0, 0, \tfrac12, 0)$}  & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-1$ & $\frac{1}{2 }$ & $-\frac{1}{4 }$ & $-\frac{9}{4 }$ & $\frac{63}{4 }$ & $\frac{49}{4 }$ &  $ -\frac{5}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $s^+_{1}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{5}{3 }$ & $-\frac{1}{2 }$ & $\frac{5}{4 }$ & $-\frac{3}{4 }$ & $-\frac{15}{4 }$ & $\frac{31}{4 }$ &  $ -\frac{11}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $s^-_{1}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{5}{3 }$ & $\frac{1}{2 }$ & $-\frac{1}{4 }$ & $\frac{3}{4 }$ & $-\frac{105}{4 }$ & $\frac{49}{4 }$ &  $ -\frac{5}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $s^+_{2}$\\
 & $(\boldsymbol{3}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{5}{3 }$ & $\frac{1}{6 }$ & $-\frac{1}{4 }$ & $\frac{3}{4 }$ & $\frac{75}{4 }$ & $\frac{13}{4 }$ &  $ -\frac{5}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $\delta_{7}$\\
 & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1})$ & $-\frac{1}{3 }$ & $0$ & $-\frac{1}{4 }$ & $\frac{3}{4 }$ & $\frac{51}{4 }$ & $\frac{85}{4 }$ &  $ -\frac{5}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $m_{11}$\\
{\tiny$(0, 0, 0, 0, \tfrac12, \tfrac12)$}  & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-1$ & $\frac{1}{2 }$ & $-\frac{1}{4 }$ & $-\frac{9}{4 }$ & $\frac{63}{4 }$ & $\frac{49}{4 }$ &  $ -\frac{5}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $s^+_{3}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{5}{3 }$ & $-\frac{1}{2 }$ & $\frac{5}{4 }$ & $-\frac{3}{4 }$ & $-\frac{15}{4 }$ & $\frac{31}{4 }$ &  $ -\frac{11}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $s^-_{2}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{5}{3 }$ & $\frac{1}{2 }$ & $-\frac{1}{4 }$ & $\frac{3}{4 }$ & $-\frac{105}{4 }$ & $\frac{49}{4 }$ &  $ -\frac{5}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $s^+_{4}$\\
 & $(\boldsymbol{3}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{5}{3 }$ & $\frac{1}{6 }$ & $-\frac{1}{4 }$ & $\frac{3}{4 }$ & $\frac{75}{4 }$ & $\frac{13}{4 }$ &  $ -\frac{5}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $\delta_{8}$\\
 & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1})$ & $-\frac{1}{3 }$ & $0$ & $-\frac{1}{4 }$ & $\frac{3}{4 }$ & $\frac{51}{4 }$ & $\frac{85}{4 }$ &  $ -\frac{5}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $m_{12}$\\
{\tiny$(0, 0, \tfrac23, \tfrac13, 0, 0)$}  & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1})$ & $1$ & $\frac{1}{2 }$ & $-1$ & $\frac{3}{2 }$ & $-12$ & $1$ &  $ -\frac{5}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $\bar{l}_{6}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{1}{3 }$ & $0$ & $-\frac{5}{2 }$ & $0$ & $\frac{27}{2 }$ & $-\frac{25}{2 }$ &  $ -\frac{11}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $n_{47}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{1}{3 }$ & $0$ & $\frac{1}{2 }$ & $0$ & $-\frac{57}{2 }$ & $-\frac{25}{2 }$ &  $ -\frac{17}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $n_{48}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{1}{3 }$ & $0$ & $\frac{1}{2 }$ & $0$ & $-\frac{57}{2 }$ & $-\frac{25}{2 }$ &  $ -\frac{5}{6}$ &  $ -\frac{5}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $n_{49}$\\
 & $(\boldsymbol{3}, \boldsymbol{1}, \boldsymbol{1})$ & $1$ & $-\frac{1}{3 }$ & $-1$ & $\frac{3}{2 }$ & $-12$ & $1$ &  $ -\frac{5}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $d_{5}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{1}{3 }$ & $0$ & $\frac{1}{2 }$ & $-3$ & $\frac{27}{2 }$ & $-\frac{25}{2 }$ &  $ -\frac{5}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $n_{50}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{1}{3 }$ & $0$ & $\frac{1}{2 }$ & $3$ & $\frac{27}{2 }$ & $-\frac{25}{2 }$ &  $ -\frac{5}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $n_{51}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{5}{3 }$ & $0$ & $2$ & $\frac{3}{2 }$ & $-15$ & $10$ &  $ -\frac{5}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $n_{52}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{5}{3 }$ & $0$ & $-1$ & $-\frac{3}{2 }$ & $-15$ & $10$ &  $ -\frac{11}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $n_{53}$\\
 & $(\boldsymbol{\overline{3}}, \boldsymbol{1}, \boldsymbol{1})$ & $1$ & $\frac{1}{3 }$ & $\frac{1}{2 }$ & $0$ & $\frac{21}{2 }$ & $-\frac{7}{2 }$ &  $ -\frac{11}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $\bar{d}_{8}$\\
 & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1})$ & $1$ & $-\frac{1}{2 }$ & $\frac{1}{2 }$ & $0$ & $\frac{21}{2 }$ & $-\frac{7}{2 }$ &  $ -\frac{11}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $l_{9}$\\
{\tiny$(0, 0, \tfrac23, \tfrac13, 0, \tfrac12)$}  & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1})$ & $1$ & $\frac{1}{2 }$ & $-1$ & $\frac{3}{2 }$ & $-12$ & $1$ &  $ -\frac{5}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $\bar{l}_{7}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{1}{3 }$ & $0$ & $-\frac{5}{2 }$ & $0$ & $\frac{27}{2 }$ & $-\frac{25}{2 }$ &  $ -\frac{11}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $n_{54}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{1}{3 }$ & $0$ & $\frac{1}{2 }$ & $0$ & $-\frac{57}{2 }$ & $-\frac{25}{2 }$ &  $ -\frac{17}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $n_{55}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{1}{3 }$ & $0$ & $\frac{1}{2 }$ & $0$ & $-\frac{57}{2 }$ & $-\frac{25}{2 }$ &  $ -\frac{5}{6}$ &  $ -\frac{5}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $n_{56}$\\
 & $(\boldsymbol{3}, \boldsymbol{1}, \boldsymbol{1})$ & $1$ & $-\frac{1}{3 }$ & $-1$ & $\frac{3}{2 }$ & $-12$ & $1$ &  $ -\frac{5}{6}$ &  $ -\frac{2}{3}$ &  $- \frac{1}{2}$ &  $ -\frac{1}{2}$ & $d_{6}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{1}{3 }$ & $0$ & $\frac{1}{2 }$ & $-3$ & $\frac{27}{2 }$ & $-\frac{25}{2 }$ &  $ -\frac{5}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $n_{57}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{1}{3 }$ & $0$ & $\frac{1}{2 }$ & $3$ & $\frac{27}{2 }$ & $-\frac{25}{2 }$ &  $ -\frac{5}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $n_{58}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{5}{3 }$ & $0$ & $2$ & $\frac{3}{2 }$ & $-15$ & $10$ &  $ -\frac{5}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $n_{59}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{5}{3 }$ & $0$ & $-1$ & $-\frac{3}{2 }$ & $-15$ & $10$ &  $ -\frac{11}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $n_{60}$\\
 & $(\boldsymbol{\overline{3}}, \boldsymbol{1}, \boldsymbol{1})$ & $1$ & $\frac{1}{3 }$ & $\frac{1}{2 }$ & $0$ & $\frac{21}{2 }$ & $-\frac{7}{2 }$ &  $ -\frac{11}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $\bar{d}_{9}$\\
 & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1})$ & $1$ & $-\frac{1}{2 }$ & $\frac{1}{2 }$ & $0$ & $\frac{21}{2 }$ & $-\frac{7}{2 }$ &  $ -\frac{11}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $l_{10}$\\
{\tiny$(0, 0, \tfrac23, \tfrac13, \tfrac12, 0)$}  & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1})$ & $-1$ & $0$ & $-\frac{7}{4 }$ & $-\frac{3}{4 }$ & $\frac{33}{4 }$ & $\frac{55}{4 }$ &  $ -\frac{5}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $m_{13}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{5}{3 }$ & $\frac{1}{2 }$ & $\frac{5}{4 }$ & $-\frac{3}{4 }$ & $\frac{45}{4 }$ & $\frac{19}{4 }$ &  $ -\frac{11}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $s^+_{5}$\\
 & $(\boldsymbol{\overline{3}}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{5}{3 }$ & $-\frac{1}{6 }$ & $-\frac{1}{4 }$ & $\frac{3}{4 }$ & $-\frac{45}{4 }$ & $\frac{37}{4 }$ &  $ -\frac{5}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $\bar\delta_{7}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{5}{3 }$ & $-\frac{1}{2 }$ & $-\frac{1}{4 }$ & $\frac{3}{4 }$ & $\frac{135}{4 }$ & $\frac{1}{4 }$ &  $ -\frac{5}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $s^-_{3}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{1}{3 }$ & $-\frac{1}{2 }$ & $\frac{5}{4 }$ & $-\frac{3}{4 }$ & $\frac{21}{4 }$ & $\frac{91}{4 }$ &  $ -\frac{5}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $s^-_{4}$\\
{\tiny$(0, 0, \tfrac23, \tfrac13, \tfrac12, \tfrac12)$}  & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1})$ & $-1$ & $0$ & $-\frac{7}{4 }$ & $-\frac{3}{4 }$ & $\frac{33}{4 }$ & $\frac{55}{4 }$ &  $ -\frac{5}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $m_{14}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{5}{3 }$ & $\frac{1}{2 }$ & $\frac{5}{4 }$ & $-\frac{3}{4 }$ & $\frac{45}{4 }$ & $\frac{19}{4 }$ &  $ -\frac{11}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $s^+_{6}$\\
 & $(\boldsymbol{\overline{3}}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{5}{3 }$ & $-\frac{1}{6 }$ & $-\frac{1}{4 }$ & $\frac{3}{4 }$ & $-\frac{45}{4 }$ & $\frac{37}{4 }$ &  $ -\frac{5}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $\bar\delta_{8}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{5}{3 }$ & $-\frac{1}{2 }$ & $-\frac{1}{4 }$ & $\frac{3}{4 }$ & $\frac{135}{4 }$ & $\frac{1}{4 }$ &  $ -\frac{5}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $s^-_{5}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{1}{3 }$ & $-\frac{1}{2 }$ & $\frac{5}{4 }$ & $-\frac{3}{4 }$ & $\frac{21}{4 }$ & $\frac{91}{4 }$ &  $ -\frac{5}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $s^-_{6}$\\
{\tiny$(0, 0, \tfrac13, \tfrac23, 0, 0)$}  & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{5}{3 }$ & $0$ & $-\frac{5}{2 }$ & $0$ & $\frac{45}{2 }$ & $\frac{5}{2 }$ &  $ -\frac{5}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $n_{61}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{1}{3 }$ & $0$ & $2$ & $-\frac{3}{2 }$ & $9$ & $-20$ &  $ -\frac{5}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $n_{62}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{1}{3 }$ & $0$ & $-1$ & $\frac{3}{2 }$ & $9$ & $-20$ &  $ -\frac{11}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $n_{63}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $1$ & $0$ & $\frac{1}{2 }$ & $0$ & $-\frac{39}{2 }$ & $\frac{5}{2 }$ &  $ -\frac{23}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $n_{64}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $1$ & $0$ & $\frac{1}{2 }$ & $0$ & $-\frac{39}{2 }$ & $\frac{5}{2 }$ &  $ -\frac{11}{6}$ &  $ -\frac{5}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $n_{65}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $1$ & $0$ & $\frac{1}{2 }$ & $0$ & $-\frac{39}{2 }$ & $\frac{5}{2 }$ &  $ -\frac{5}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{3}{2}$ &  $ \frac{1}{2}$ & $n_{66}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $1$ & $0$ & $\frac{1}{2 }$ & $0$ & $-\frac{39}{2 }$ & $\frac{5}{2 }$ &  $ -\frac{5}{6}$ &  $ -\frac{2}{3}$ &  $ \frac{1}{2}$ &  $ -\frac{3}{2}$ & $n_{67}$\\
 & $(\boldsymbol{\overline{3}}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{1}{3 }$ & $\frac{1}{3 }$ & $-1$ & $-\frac{3}{2 }$ & $6$ & $-11$ &  $ -\frac{5}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $\bar{d}_{10}$\\
 & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1})$ & $\frac{1}{3 }$ & $-\frac{1}{2 }$ & $-1$ & $-\frac{3}{2 }$ & $6$ & $-11$ &  $ -\frac{5}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $l_{11}$\\
 & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1})$ & $1$ & $\frac{1}{2 }$ & $\frac{1}{2 }$ & $0$ & $\frac{51}{2 }$ & $-\frac{13}{2 }$ &  $ -\frac{5}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $- \frac{1}{2}$ & $\bar{l}_{8}$\\
 & $(\boldsymbol{3}, \boldsymbol{1}, \boldsymbol{1})$ & $1$ & $-\frac{1}{3 }$ & $\frac{1}{2 }$ & $0$ & $\frac{51}{2 }$ & $-\frac{13}{2 }$ &  $ -\frac{5}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $d_{7}$\\
{\tiny$(0, 0, \tfrac13, \tfrac23, 0, \tfrac12)$}  & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{5}{3 }$ & $0$ & $-\frac{5}{2 }$ & $0$ & $\frac{45}{2 }$ & $\frac{5}{2 }$ &  $ -\frac{5}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $n_{68}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{1}{3 }$ & $0$ & $2$ & $-\frac{3}{2 }$ & $9$ & $-20$ &  $ -\frac{5}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $n_{69}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{1}{3 }$ & $0$ & $-1$ & $\frac{3}{2 }$ & $9$ & $-20$ &  $ -\frac{11}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $n_{70}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $1$ & $0$ & $\frac{1}{2 }$ & $0$ & $-\frac{39}{2 }$ & $\frac{5}{2 }$ &  $ -\frac{23}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $n_{71}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $1$ & $0$ & $\frac{1}{2 }$ & $0$ & $-\frac{39}{2 }$ & $\frac{5}{2 }$ &  $ -\frac{11}{6}$ &  $ -\frac{5}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $n_{72}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $1$ & $0$ & $\frac{1}{2 }$ & $0$ & $-\frac{39}{2 }$ & $\frac{5}{2 }$ &  $ -\frac{5}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{3}{2}$ &  $ \frac{1}{2}$ & $n_{73}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $1$ & $0$ & $\frac{1}{2 }$ & $0$ & $-\frac{39}{2 }$ & $\frac{5}{2 }$ &  $ -\frac{5}{6}$ &  $ -\frac{2}{3}$ &  $ \frac{1}{2}$ &  $ -\frac{3}{2}$ & $n_{74}$\\
 & $(\boldsymbol{\overline{3}}, \boldsymbol{1}, \boldsymbol{1})$ & $\frac{1}{3 }$ & $\frac{1}{3 }$ & $-1$ & $-\frac{3}{2 }$ & $6$ & $-11$ &  $ -\frac{5}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $\bar{d}_{11}$\\
 & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1})$ & $\frac{1}{3 }$ & $-\frac{1}{2 }$ & $-1$ & $-\frac{3}{2 }$ & $6$ & $-11$ &  $ -\frac{5}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $l_{12}$\\
 & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1})$ & $1$ & $\frac{1}{2 }$ & $\frac{1}{2 }$ & $0$ & $\frac{51}{2 }$ & $-\frac{13}{2 }$ &  $ -\frac{5}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $\bar{l}_{9}$\\
 & $(\boldsymbol{3}, \boldsymbol{1}, \boldsymbol{1})$ & $1$ & $-\frac{1}{3 }$ & $\frac{1}{2 }$ & $0$ & $\frac{51}{2 }$ & $-\frac{13}{2 }$ &  $ -\frac{5}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $d_{8}$\\
{\tiny$(0, 0, \tfrac13, \tfrac23,\tfrac12, 0)$}  & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-1$ & $-\frac{1}{2 }$ & $-\frac{1}{4 }$ & $-\frac{9}{4 }$ & $\frac{3}{4 }$ & $\frac{61}{4 }$ &  $ -\frac{5}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $s^-_{7}$\\
 & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1})$ & $-\frac{5}{3 }$ & $0$ & $-\frac{1}{4 }$ & $\frac{3}{4 }$ & $\frac{15}{4 }$ & $\frac{25}{4 }$ &  $ -\frac{11}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $m_{15}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{1}{3 }$ & $\frac{1}{2 }$ & $\frac{5}{4 }$ & $-\frac{3}{4 }$ & $\frac{81}{4 }$ & $\frac{79}{4 }$ &  $ -\frac{5}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $s^+_{7}$\\
{\tiny$(0, 0, \tfrac13, \tfrac23, \tfrac12, \tfrac12)$}  & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-1$ & $-\frac{1}{2 }$ & $-\frac{1}{4 }$ & $-\frac{9}{4 }$ & $\frac{3}{4 }$ & $\frac{61}{4 }$ &  $ -\frac{5}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $s^-_{8}$\\
 & $(\boldsymbol{1}, \boldsymbol{2}, \boldsymbol{1})$ & $-\frac{5}{3 }$ & $0$ & $-\frac{1}{4 }$ & $\frac{3}{4 }$ & $\frac{15}{4 }$ & $\frac{25}{4 }$ &  $ -\frac{11}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $m_{16}$\\
 & $(\boldsymbol{1}, \boldsymbol{1}, \boldsymbol{1})$ & $-\frac{1}{3 }$ & $\frac{1}{2 }$ & $\frac{5}{4 }$ & $-\frac{3}{4 }$ & $\frac{81}{4 }$ & $\frac{79}{4 }$ &  $ -\frac{5}{6}$ &  $ -\frac{2}{3}$ &  $ -\frac{1}{2}$ &  $ -\frac{1}{2}$ & $s^+_{8}$\\
\end{longtable}
\begin{tabular}{|c|cc|ccc|c|c|}
\hline
$\vartheta^0\,\vartheta^0\,\vartheta^0$ & \multicolumn{2}{c|}{$\vartheta^3\,\vartheta^4\,\vartheta^5$} 
        & \multicolumn{3}{c|}{$\vartheta^2\,\vartheta^5\,\vartheta^5$} 
        & $\vartheta^2\,\vartheta^4\,\vartheta^0$ & $\vartheta^3\,\vartheta^3\vartheta^0$\\ 
\hline\hline
 $\bar{u}_{1}\ \bar{l}_{1}\ q_{1}$ & $\bar\delta_{1}\ n_{19}\ \delta_{7}$ & $\bar\delta_{3}\ n_{19}\ \delta_{7}$ & $d_{1}\ \bar{e}_{2}\ \bar{u}_{2}$ & $d_{2}\ \bar{e}_{2}\ \bar{u}_{2}$ & $l_{2}\ \bar{e}_{2}\ l_{7}$ & $\bar{l}_{1}\ l_{2}\ n_{19}$ & $q_{1}\ \bar\delta_{1}\ m_{1}$  \\
 & $\bar\delta_{1}\ n_{24}\ \delta_{7}$ & $\bar\delta_{3}\ n_{24}\ \delta_{7}$ & $l_{3}\ \bar{e}_{2}\ l_{7}$ & $l_{2}\ \bar{d}_{6}\ q_{2}$ & $l_{3}\ \bar{d}_{6}\ q_{2}$ & $\bar{l}_{1}\ n_{7}\ l_{5}$ & $q_{1}\ \bar\delta_{2}\ m_{2}$  \\
 & $m_{1}\ n_{18}\ m_{11}$ & $m_{5}\ n_{18}\ m_{11}$ & $d_{1}\ q_{2}\ q_{2}$ & $d_{2}\ q_{2}\ q_{2}$ & $d_{1}\ \bar{d}_{6}\ n_{36}$ & $l_{1}\ n_{5}\ \bar{l}_{3}$ & $q_{1}\ \bar\delta_{3}\ m_{5}$  \\
 & $m_{1}\ n_{23}\ m_{11}$ & $m_{5}\ n_{23}\ m_{11}$ & $d_{2}\ \bar{d}_{6}\ n_{36}$ & $d_{1}\ \bar{e}_{3}\ \bar{u}_{3}$ & $d_{2}\ \bar{e}_{3}\ \bar{u}_{3}$ & $\bar{l}_{1}\ l_{3}\ n_{24}$ & $q_{1}\ m_{3}\ \bar\delta_{4}$  \\
 & $\bar\delta_{2}\ n_{19}\ \delta_{8}$ & $\bar\delta_{5}\ n_{19}\ \delta_{8}$ & $l_{2}\ \bar{e}_{3}\ l_{8}$ & $l_{3}\ \bar{e}_{3}\ l_{8}$ & $l_{2}\ \bar{d}_{7}\ q_{3}$ & $l_{1}\ n_{8}\ \bar{l}_{4}$ & $q_{1}\ \bar\delta_{5}\ m_{9}$  \\
 & $\bar\delta_{2}\ n_{24}\ \delta_{8}$ & $\bar\delta_{5}\ n_{24}\ \delta_{8}$ & $l_{3}\ \bar{d}_{7}\ q_{3}$ & $d_{1}\ q_{3}\ q_{3}$ & $d_{2}\ q_{3}\ q_{3}$ & $\bar{l}_{1}\ n_{17}\ l_{6}$ & $q_{1}\ m_{7}\ \bar\delta_{6}$  \\
 & $m_{2}\ n_{18}\ m_{12}$ & $m_{9}\ n_{18}\ m_{12}$ & $d_{1}\ \bar{d}_{7}\ n_{43}$ & $d_{2}\ \bar{d}_{7}\ n_{43}$ & $n_{4}\ n_{39}\ n_{49}$ & $l_{1}\ \bar{l}_{2}\ n_{30}$ &   \\
 & $m_{2}\ n_{23}\ m_{12}$ & $m_{9}\ n_{23}\ m_{12}$ & $n_{14}\ n_{39}\ n_{49}$ & $\bar{d}_{1}\ d_{5}\ n_{50}$ & $\bar{d}_{2}\ d_{5}\ n_{50}$ & $\bar{l}_{1}\ l_{4}\ n_{32}$ &   \\
 & $\bar\delta_{1}\ \bar{d}_{3}\ \bar\delta_{7}$ & $\bar\delta_{3}\ \bar{d}_{3}\ \bar\delta_{7}$ & $n_{3}\ n_{47}\ n_{52}$ & $n_{10}\ n_{47}\ n_{52}$ & $n_{3}\ n_{51}\ n_{53}$ & $l_{1}\ n_{15}\ \bar{l}_{5}$ &   \\
 & $\bar\delta_{1}\ \bar{d}_{5}\ \bar\delta_{7}$ & $\bar\delta_{3}\ \bar{d}_{5}\ \bar\delta_{7}$ & $n_{10}\ n_{51}\ n_{53}$ & $n_{3}\ d_{5}\ \bar{d}_{8}$ & $n_{10}\ d_{5}\ \bar{d}_{8}$ &  &   \\
 & $\delta_{1}\ \bar{d}_{3}\ s^-_{3}$ & $\delta_{3}\ \bar{d}_{3}\ s^-_{3}$ & $n_{3}\ \bar{l}_{6}\ l_{9}$ & $n_{10}\ \bar{l}_{6}\ l_{9}$ & $n_{4}\ n_{46}\ n_{56}$ &  &   \\
 & $\delta_{1}\ \bar{d}_{5}\ s^-_{3}$ & $\delta_{3}\ \bar{d}_{5}\ s^-_{3}$ & $n_{14}\ n_{46}\ n_{56}$ & $\bar{d}_{1}\ d_{6}\ n_{57}$ & $\bar{d}_{2}\ d_{6}\ n_{57}$ &  &   \\
 & $\bar\delta_{2}\ \bar{d}_{3}\ \bar\delta_{8}$ & $\bar\delta_{5}\ \bar{d}_{3}\ \bar\delta_{8}$ & $n_{3}\ n_{54}\ n_{59}$ & $n_{10}\ n_{54}\ n_{59}$ & $n_{3}\ n_{58}\ n_{60}$ &  &   \\
 & $\bar\delta_{2}\ \bar{d}_{5}\ \bar\delta_{8}$ & $\bar\delta_{5}\ \bar{d}_{5}\ \bar\delta_{8}$ & $n_{10}\ n_{58}\ n_{60}$ & $n_{3}\ d_{6}\ \bar{d}_{9}$ & $n_{10}\ d_{6}\ \bar{d}_{9}$ &  &   \\
 & $\delta_{2}\ \bar{d}_{3}\ s^-_{5}$ & $\delta_{5}\ \bar{d}_{3}\ s^-_{5}$ & $n_{3}\ \bar{l}_{7}\ l_{10}$ & $n_{10}\ \bar{l}_{7}\ l_{10}$ & $n_{3}\ n_{37}\ n_{61}$ &  &   \\
 & $\delta_{2}\ \bar{d}_{5}\ s^-_{5}$ & $\delta_{5}\ \bar{d}_{5}\ s^-_{5}$ & $n_{10}\ n_{37}\ n_{61}$ & $l_{2}\ \bar{l}_{6}\ n_{62}$ & $l_{3}\ \bar{l}_{6}\ n_{62}$ &  &   \\
 & $m_{1}\ \bar{l}_{3}\ s^-_{7}$ & $m_{5}\ \bar{l}_{3}\ s^-_{7}$ & $n_{7}\ n_{61}\ n_{62}$ & $n_{17}\ n_{61}\ n_{62}$ & $n_{3}\ n_{36}\ n_{63}$ &  &   \\
 & $m_{1}\ \bar{l}_{5}\ s^-_{7}$ & $m_{5}\ \bar{l}_{5}\ s^-_{7}$ & $n_{10}\ n_{36}\ n_{63}$ & $n_{5}\ n_{64}\ n_{64}$ & $n_{15}\ n_{64}\ n_{64}$ &  &   \\
 & $m_{1}\ l_{5}\ s^+_{7}$ & $m_{5}\ l_{5}\ s^+_{7}$ & $n_{5}\ n_{66}\ n_{66}$ & $n_{15}\ n_{66}\ n_{66}$ & $n_{5}\ n_{66}\ n_{67}$ &  &   \\
 & $m_{1}\ l_{6}\ s^+_{7}$ & $m_{5}\ l_{6}\ s^+_{7}$ & $n_{15}\ n_{66}\ n_{67}$ & $n_{5}\ n_{67}\ n_{67}$ & $n_{15}\ n_{67}\ n_{67}$ &  &   \\
 & $m_{2}\ \bar{l}_{3}\ s^-_{8}$ & $m_{9}\ \bar{l}_{3}\ s^-_{8}$ & $\bar{d}_{1}\ \bar{u}_{2}\ \bar{d}_{10}$ & $\bar{d}_{2}\ \bar{u}_{2}\ \bar{d}_{10}$ & $d_{1}\ n_{52}\ \bar{d}_{10}$ &  &   \\
 & $m_{2}\ \bar{l}_{5}\ s^-_{8}$ & $m_{9}\ \bar{l}_{5}\ s^-_{8}$ & $d_{2}\ n_{52}\ \bar{d}_{10}$ & $\bar{d}_{1}\ q_{2}\ l_{11}$ & $\bar{d}_{2}\ q_{2}\ l_{11}$ &  &   \\
 & $m_{2}\ l_{5}\ s^+_{8}$ & $m_{9}\ l_{5}\ s^+_{8}$ & $n_{7}\ l_{11}\ \bar{l}_{8}$ & $n_{17}\ l_{11}\ \bar{l}_{8}$ & $n_{7}\ \bar{d}_{10}\ d_{7}$ &  &   \\
 & $m_{2}\ l_{6}\ s^+_{8}$ & $m_{9}\ l_{6}\ s^+_{8}$ & $n_{17}\ \bar{d}_{10}\ d_{7}$ & $n_{3}\ n_{44}\ n_{68}$ & $n_{10}\ n_{44}\ n_{68}$ &  &   \\
 &  &  & $l_{2}\ \bar{l}_{7}\ n_{69}$ & $l_{3}\ \bar{l}_{7}\ n_{69}$ & $n_{7}\ n_{68}\ n_{69}$ &  &   \\
 &  &  & $n_{17}\ n_{68}\ n_{69}$ & $n_{3}\ n_{43}\ n_{70}$ & $n_{10}\ n_{43}\ n_{70}$ &  &   \\
 &  &  & $n_{5}\ n_{71}\ n_{71}$ & $n_{15}\ n_{71}\ n_{71}$ & $n_{5}\ n_{73}\ n_{73}$ &  &   \\
 &  &  & $n_{15}\ n_{73}\ n_{73}$ & $n_{5}\ n_{73}\ n_{74}$ & $n_{15}\ n_{73}\ n_{74}$ &  &   \\
 &  &  & $n_{5}\ n_{74}\ n_{74}$ & $n_{15}\ n_{74}\ n_{74}$ & $\bar{d}_{1}\ \bar{u}_{3}\ \bar{d}_{11}$ &  &   \\
 &  &  & $\bar{d}_{2}\ \bar{u}_{3}\ \bar{d}_{11}$ & $d_{1}\ n_{59}\ \bar{d}_{11}$ & $d_{2}\ n_{59}\ \bar{d}_{11}$ &  &   \\
 &  &  & $\bar{d}_{1}\ q_{3}\ l_{12}$ & $\bar{d}_{2}\ q_{3}\ l_{12}$ & $n_{7}\ l_{12}\ \bar{l}_{9}$ &  &   \\
 &  &  & $n_{17}\ l_{12}\ \bar{l}_{9}$ & $n_{7}\ \bar{d}_{11}\ d_{8}$ & $n_{17}\ \bar{d}_{11}\ d_{8}$ &  &   \\
\hline\hline
1 & \multicolumn{2}{c|}{48} & \multicolumn{3}{c|}{96} & 9 & 6\\ 
\hline
\end{tabular}
